Computing equivalence classes of finite group actions on orientable surfaces: A dynamic survey

This paper focuses on the classification of classes of topological equivalence of finite group actions on Riemann surfaces. By the Riemann-Hurwitz bound, there are just finitely many groups that act conformally on a closed orientable surface $\mathcal{S}_g$ of genus $g\geq 2$. With each such action of a group $\mathrm{G}$ on $\mathcal{S}_g$ one can associate the fundamental group $\Gamma=\pi(\mathcal{O})$ of the quotient orbifold $\mathcal{O}=\mathcal{S}_g/\mathrm{G}$, isomorphic to a Fuchsian group determined completely by orbifold's signature. The Riemann existence theorem reduces the problem of the existence of an action of $\mathrm{G}$ on $\mathcal{S}_g$ to a purely group-theoretical problem of deciding whether there is an smooth epimorphism mapping the Fuchsian group $\Gamma$ onto the group $\mathrm{G}$. Using computer algebra systems such as \textsc{Magma} or GAP, together with the library of small groups, the generation of all finite group actions on a surface of fixed small genus $g\geq 2$ becomes almost a routine procedure. The difficult part is to determine the classes of these actions with respect to topological equivalence. To achieve this, one needs to investigate the action of the automorphism group of a Fuchsian group on the set of finite group actions on $\mathcal{S}_g$ with the corresponding signature. In this paper we derive several results on the topological equivalence of finite group actions on Riemann surfaces. As an application, we derive complete lists of finite group actions of genus $g\leq 9$ distinguished up to the topological equivalence. A summary of the actions can be found in Appendix, the reader interested in more details is referred to the web page [22]. It is expected that we will be able to extend the list to higher genera, refreshed partial results are available on the web page. The following text is an extended version of the paper [23].

==> (inline-0) <==
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=2$}
\label{census:genus2} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O2.1 & $(2; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O2.2 & $(1; 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O2.3 & $(0; 2^6)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O2.4 & $(0; 3, 3, 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $6$ & $3$ & $1$ \\
O2.5 & $(0; 2^5)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $60$ & $10$ & $1$ \\
O2.6 & $(0; 2, 2, 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O2.7 & $(0; 5, 5, 5)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $12$ & $3$ & $1$ \\
O2.8 & $(0; 2, 2, 3, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $12$ & $2$ & $1$ \\
O2.9 & $(0; 2, 2, 3, 3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O2.10 & $(0; 3, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O2.11 & $(0; 2, 2, 2, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $24$ & $3$ & $1$ \\
O2.12 & $(0; 4, 4, 4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $24$ & $1$ & $1$ \\
O2.13 & $(0; 2, 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $4$ & $1$ & $1$ \\
O2.14 & $(0; 2, 5, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $4$ & $1$ & $1$ \\
O2.15 & $(0; 2, 2, 2, 3)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $36$ & $3$ & $1$ \\
O2.16 & $(0; 3, 4, 4)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $12$ & $1$ & $1$ \\
O2.17 & $(0; 2, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $12$ & $1$ & $1$ \\
O2.18 & $(0; 2, 4, 8)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}_{16}$} & $16$ & $1$ & $1$ \\
O2.19 & $(0; 3, 3, 4)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O2.20 & $(0; 2, 4, 6)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $24$ & $1$ & $1$ \\
O2.21 & $(0; 2, 3, 8)$ & $\langle 48, 29 \rangle$ & {\small $\mathrm{GL}(2,3)$} & $48$ & $1$ & $1$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=3$}
\label{census:genus3} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O3.1 & $(3; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O3.2 & $(2; -)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $15$ & $15$ & $1$ \\
O3.3 & $(1; 2, 2, 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O3.4 & $(0; 2^8)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O3.5 & $(1; 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $18$ & $9$ & $1$ \\
O3.6 & $(0; 3^5)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $10$ & $5$ & $1$ \\
O3.7 & $(1; 2, 2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $12$ & $6$ & $1$ \\
O3.8 & $(1; 2, 2)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $36$ & $6$ & $1$ \\
O3.9 & $(0; 2^6)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $180$ & $30$ & $2$ \\
O3.10 & $(0; 2^3, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O3.11 & $(0; 4, 4, 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $2$ \\
O3.12 & $(1; 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $18$ & $3$ & $1$ \\
O3.13 & $(0; 2^4, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $54$ & $9$ & $1$ \\
O3.14 & $(0; 2, 3, 3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O3.15 & $(0; 2, 2, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O3.16 & $(0; 7, 7, 7)$ & $\langle 7, 1 \rangle$ & {\small $\mathrm{C}_{7}$} & $30$ & $5$ & $2$ \\
O3.17 & $(1; 2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $24$ & $3$ & $1$ \\
O3.18 & $(1; 2)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $24$ & $1$ & $1$ \\
O3.19 & $(0; 2^5)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $240$ & $30$ & $1$ \\
O3.20 & $(0; 2^5)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $1680$ & $10$ & $1$ \\
O3.21 & $(0; 2, 2, 4, 4)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $32$ & $4$ & $3$ \\
O3.22 & $(0; 2, 2, 4, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $16$ & $2$ & $1$ \\
O3.23 & $(0; 4, 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $8$ & $2$ & $2$ \\
O3.24 & $(0; 3, 9, 9)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $12$ & $2$ & $1$ \\
O3.25 & $(0; 2, 2, 3, 3)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $72$ & $3$ & $1$ \\
O3.26 & $(0; 2, 2, 2, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $36$ & $3$ & $1$ \\
O3.27 & $(0; 4, 4, 6)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $12$ & $1$ & $1$ \\
O3.28 & $(0; 3, 4, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O3.29 & $(0; 2, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O3.30 & $(0; 2, 7, 14)$ & $\langle 14, 2 \rangle$ & {\small $\mathrm{C}_{14}$} & $6$ & $1$ & $1$ \\
O3.31 & $(0; 2, 2, 2, 4)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $192$ & $3$ & $1$ \\
O3.32 & $(0; 2, 2, 2, 4)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $48$ & $1$ & $1$ \\
O3.33 & $(0; 4, 4, 4)$ & $\langle 16, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{4}$} & $96$ & $1$ & $1$ \\
O3.34 & $(0; 4, 4, 4)$ & $\langle 16, 4 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{4}$} & $96$ & $3$ & $1$ \\
O3.35 & $(0; 2, 8, 8)$ & $\langle 16, 5 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O3.36 & $(0; 2, 8, 8)$ & $\langle 16, 6 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O3.37 & $(0; 3, 3, 7)$ & $\langle 21, 1 \rangle$ & {\small $\mathrm{C}_{7} \colon \mathrm{C}_{3}$} & $84$ & $2$ & $1$ \\
O3.38 & $(0; 2, 2, 2, 3)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $216$ & $9$ & $1$ \\
O3.39 & $(0; 3, 4, 4)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $24$ & $1$ & $1$ \\
O3.40 & $(0; 3, 3, 6)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O3.41 & $(0; 2, 6, 6)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $24$ & $1$ & $1$ \\
O3.42 & $(0; 2, 4, 12)$ & $\langle 24, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{S}_{3}$} & $24$ & $1$ & $1$ \\
O3.43 & $(0; 2, 4, 8)$ & $\langle 32, 9 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $64$ & $1$ & $1$ \\
O3.44 & $(0; 2, 4, 8)$ & $\langle 32, 11 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $32$ & $1$ & $1$ \\
O3.45 & $(0; 3, 3, 4)$ & $\langle 48, 3 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{3}$} & $384$ & $1$ & $1$ \\
O3.46 & $(0; 2, 4, 6)$ & $\langle 48, 48 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{S}_{4}$} & $48$ & $1$ & $1$ \\
O3.47 & $(0; 2, 3, 12)$ & $\langle 48, 33 \rangle$ & {\small $\mathrm{SL}(2,3) \colon \mathrm{C}_{2}$} & $48$ & $1$ & $1$ \\
O3.48 & $(0; 2, 3, 8)$ & $\langle 96, 64 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O3.49 & $(0; 2, 3, 7)$ & $\langle 168, 42 \rangle$ & {\small $\mathrm{PSL}(3,2)$} & $336$ & $1$ & $1$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=4$}
\label{census:genus4} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O4.1 & $(4; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O4.2 & $(2; 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $16$ & $16$ & $1$ \\
O4.3 & $(1; 2^6)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O4.4 & $(0; 2^{10})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O4.5 & $(2; -)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $80$ & $40$ & $1$ \\
O4.6 & $(1; 3, 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $18$ & $9$ & $1$ \\
O4.7 & $(0; 3^6)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $22$ & $11$ & $2$ \\
O4.8 & $(1; 2, 2, 2)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $96$ & $16$ & $1$ \\
O4.9 & $(1; 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $1$ \\
O4.10 & $(0; 2^7)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $546$ & $91$ & $2$ \\
O4.11 & $(0; 2^4, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O4.12 & $(0; 2, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $1$ \\
O4.13 & $(0; 5, 5, 5, 5)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $52$ & $13$ & $3$ \\
O4.14 & $(1; 2, 2)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $96$ & $16$ & $1$ \\
O4.15 & $(1; 2, 2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $32$ & $16$ & $1$ \\
O4.16 & $(0; 2^6)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $240$ & $40$ & $1$ \\
O4.17 & $(0; 2^2, 3^3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $24$ & $4$ & $1$ \\
O4.18 & $(0; 2^2, 3^3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O4.19 & $(0; 2^3, 3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O4.20 & $(0; 3, 3, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $2$ \\
O4.21 & $(0; 2, 6, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O4.22 & $(0; 2^4, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $176$ & $22$ & $2$ \\
O4.23 & $(0; 2, 4, 4, 4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $24$ & $1$ & $1$ \\
O4.24 & $(0; 2, 2, 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $4$ & $1$ & $1$ \\
O4.25 & $(0; 3, 3, 3, 3)$ & $\langle 9, 2 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{C}_{3}$} & $432$ & $9$ & $2$ \\
O4.26 & $(0; 9, 9, 9)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $18$ & $3$ & $1$ \\
O4.27 & $(0; 2, 2, 5, 5)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $80$ & $4$ & $2$ \\
O4.28 & $(0; 2, 2, 5, 5)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $4$ & $1$ & $1$ \\
O4.29 & $(0; 5, 10, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $12$ & $3$ & $2$ \\
O4.30 & $(1; 2)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $96$ & $4$ & $1$ \\
O4.31 & $(0; 2^5)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $960$ & $80$ & $1$ \\
O4.32 & $(0; 2, 3, 3, 3)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $96$ & $4$ & $1$ \\
O4.33 & $(0; 2, 2, 3, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $24$ & $2$ & $1$ \\
O4.34 & $(0; 2, 2, 3, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $12$ & $1$ & $1$ \\
O4.35 & $(0; 6, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $12$ & $1$ & $1$ \\
O4.36 & $(0; 4, 6, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O4.37 & $(0; 3, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O4.38 & $(0; 3, 5, 15)$ & $\langle 15, 1 \rangle$ & {\small $\mathrm{C}_{15}$} & $8$ & $1$ & $1$ \\
O4.39 & $(0; 2, 2, 2, 8)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $96$ & $3$ & $1$ \\
O4.40 & $(0; 4, 4, 8)$ & $\langle 16, 9 \rangle$ & {\small $ \mathrm{Q}_{16}$} & $32$ & $1$ & $1$ \\
O4.41 & $(0; 2, 16, 16)$ & $\langle 16, 1 \rangle$ & {\small $\mathrm{C}_{16}$} & $8$ & $1$ & $1$ \\
O4.42 & $(0; 2, 2, 3, 3)$ & $\langle 18, 3 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{S}_{3}$} & $48$ & $4$ & $2$ \\
O4.43 & $(0; 2, 2, 3, 3)$ & $\langle 18, 4 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $432$ & $1$ & $1$ \\
O4.44 & $(0; 3, 6, 6)$ & $\langle 18, 3 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{S}_{3}$} & $24$ & $2$ & $2$ \\
O4.45 & $(0; 3, 6, 6)$ & $\langle 18, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{3}$} & $48$ & $1$ & $1$ \\
O4.46 & $(0; 2, 9, 18)$ & $\langle 18, 2 \rangle$ & {\small $\mathrm{C}_{18}$} & $6$ & $1$ & $1$ \\
O4.47 & $(0; 2, 2, 2, 5)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $120$ & $3$ & $1$ \\
O4.48 & $(0; 4, 4, 5)$ & $\langle 20, 1 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $40$ & $1$ & $1$ \\
O4.49 & $(0; 4, 4, 5)$ & $\langle 20, 3 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $40$ & $2$ & $1$ \\
O4.50 & $(0; 2, 10, 10)$ & $\langle 20, 5 \rangle$ & {\small $\mathrm{C}_{10} \times \mathrm{C}_{2}$} & $24$ & $1$ & $1$ \\
O4.51 & $(0; 2, 2, 2, 4)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $96$ & $4$ & $1$ \\
O4.52 & $(0; 3, 4, 6)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O4.53 & $(0; 2, 6, 12)$ & $\langle 24, 10 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{8}$} & $16$ & $1$ & $1$ \\
O4.54 & $(0; 2, 4, 16)$ & $\langle 32, 19 \rangle$ & {\small $\mathrm{QD}_{32}$} & $64$ & $1$ & $1$ \\
O4.55 & $(0; 2, 2, 2, 3)$ & $\langle 36, 10 \rangle$ & {\small $\mathrm{S}_{3} \times \mathrm{S}_{3}$} & $216$ & $3$ & $1$ \\
O4.56 & $(0; 3, 4, 4)$ & $\langle 36, 9 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{C}_{3}) \colon \mathrm{C}_{4}$} & $144$ & $1$ & $1$ \\
O4.57 & $(0; 3, 3, 6)$ & $\langle 36, 11 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{A}_{4}$} & $144$ & $1$ & $1$ \\
O4.58 & $(0; 2, 6, 6)$ & $\langle 36, 10 \rangle$ & {\small $\mathrm{S}_{3} \times \mathrm{S}_{3}$} & $72$ & $1$ & $1$ \\
O4.59 & $(0; 2, 6, 6)$ & $\langle 36, 12 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{S}_{3}$} & $48$ & $2$ & $1$ \\
O4.60 & $(0; 2, 4, 10)$ & $\langle 40, 8 \rangle$ & {\small $(\mathrm{C}_{10} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $80$ & $1$ & $1$ \\
O4.61 & $(0; 2, 5, 5)$ & $\langle 60, 5 \rangle$ & {\small $\mathrm{A}_{5}$} & $120$ & $1$ & $1$ \\
O4.62 & $(0; 2, 4, 6)$ & $\langle 72, 40 \rangle$ & {\small $(\mathrm{S}_{3} \times \mathrm{S}_{3}) \colon \mathrm{C}_{2}$} & $144$ & $1$ & $1$ \\
O4.63 & $(0; 2, 3, 12)$ & $\langle 72, 42 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{S}_{4}$} & $48$ & $1$ & $1$ \\
O4.64 & $(0; 2, 4, 5)$ & $\langle 120, 34 \rangle$ & {\small $\mathrm{S}_{5}$} & $120$ & $1$ & $1$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=5$}
\label{census:genus5} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O5.1 & $(5; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O5.2 & $(3; -)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $63$ & $63$ & $1$ \\
O5.3 & $(2; 2, 2, 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $16$ & $16$ & $1$ \\
O5.4 & $(1; 2^8)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O5.5 & $(0; 2^{12})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O5.6 & $(1; 3, 3, 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $54$ & $27$ & $1$ \\
O5.7 & $(0; 3^7)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $42$ & $21$ & $1$ \\
O5.8 & $(2; -)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $240$ & $120$ & $1$ \\
O5.9 & $(2; -)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $210$ & $35$ & $2$ \\
O5.10 & $(1; 2, 2, 2, 2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $12$ & $6$ & $1$ \\
O5.11 & $(1; 2, 2, 2, 2)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $324$ & $54$ & $2$ \\
O5.12 & $(1; 2, 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $1$ \\
O5.13 & $(0; 2^8)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $1638$ & $273$ & $3$ \\
O5.14 & $(0; 2^5, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O5.15 & $(0; 2^2, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $2$ \\
O5.16 & $(1; 5, 5)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $100$ & $25$ & $1$ \\
O5.17 & $(1; 3, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $36$ & $6$ & $1$ \\
O5.18 & $(1; 3, 3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $54$ & $27$ & $1$ \\
O5.19 & $(0; 2^4, 3^2)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $108$ & $18$ & $1$ \\
O5.20 & $(0; 2^4, 3^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O5.21 & $(0; 2, 3^3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O5.22 & $(0; 2^2, 3, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O5.23 & $(0; 6, 6, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O5.24 & $(1; 2, 2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $48$ & $12$ & $1$ \\
O5.25 & $(1; 2, 2)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $120$ & $15$ & $2$ \\
O5.26 & $(1; 2, 2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $192$ & $24$ & $1$ \\
O5.27 & $(1; 2, 2)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $168$ & $1$ & $1$ \\
O5.28 & $(0; 2^6)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $1680$ & $210$ & $2$ \\
O5.29 & $(0; 2^6)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $13440$ & $80$ & $3$ \\
O5.30 & $(0; 2^3, 4^2)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $104$ & $13$ & $5$ \\
O5.31 & $(0; 2^3, 4^2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $48$ & $6$ & $1$ \\
O5.32 & $(0; 4, 4, 4, 4)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $48$ & $6$ & $2$ \\
O5.33 & $(0; 4, 4, 4, 4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $144$ & $6$ & $1$ \\
O5.34 & $(0; 2, 4, 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $8$ & $2$ & $2$ \\
O5.35 & $(1; 5)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $60$ & $3$ & $1$ \\
O5.36 & $(0; 2^4, 5)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $500$ & $25$ & $1$ \\
O5.37 & $(0; 2, 2, 10, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $4$ & $1$ & $1$ \\
O5.38 & $(0; 11, 11, 11)$ & $\langle 11, 1 \rangle$ & {\small $\mathrm{C}_{11}$} & $90$ & $9$ & $2$ \\
O5.39 & $(1; 3)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $72$ & $6$ & $1$ \\
O5.40 & $(1; 3)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $36$ & $3$ & $1$ \\
O5.41 & $(0; 2^4, 3)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $396$ & $33$ & $2$ \\
O5.42 & $(0; 3, 3, 3, 3)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $360$ & $15$ & $2$ \\
O5.43 & $(0; 2, 3, 4, 4)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $12$ & $1$ & $1$ \\
O5.44 & $(0; 2, 2, 6, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $24$ & $2$ & $1$ \\
O5.45 & $(0; 2, 2, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $36$ & $3$ & $2$ \\
O5.46 & $(0; 6, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O5.47 & $(0; 3, 15, 15)$ & $\langle 15, 1 \rangle$ & {\small $\mathrm{C}_{15}$} & $8$ & $1$ & $1$ \\
O5.48 & $(1; 2)$ & $\langle 16, 3 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $96$ & $3$ & $1$ \\
O5.49 & $(1; 2)$ & $\langle 16, 4 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{4}$} & $96$ & $3$ & $1$ \\
O5.50 & $(1; 2)$ & $\langle 16, 6 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{2}$} & $96$ & $6$ & $1$ \\
O5.51 & $(0; 2^5)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $1920$ & $60$ & $1$ \\
O5.52 & $(0; 2^5)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $4800$ & $75$ & $2$ \\
O5.53 & $(0; 2^5)$ & $\langle 16, 14 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $20160$ & $1$ & $1$ \\
O5.54 & $(0; 2, 2, 4, 4)$ & $\langle 16, 3 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $320$ & $10$ & $4$ \\
O5.55 & $(0; 2, 2, 4, 4)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}_{16}$} & $64$ & $4$ & $1$ \\
O5.56 & $(0; 2, 2, 4, 4)$ & $\langle 16, 10 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O5.57 & $(0; 2, 2, 4, 4)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $64$ & $1$ & $1$ \\
O5.58 & $(0; 2, 2, 4, 4)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $96$ & $2$ & $1$ \\
O5.59 & $(0; 4, 8, 8)$ & $\langle 16, 5 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O5.60 & $(0; 4, 8, 8)$ & $\langle 16, 6 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O5.61 & $(0; 2, 2, 2, 10)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $120$ & $3$ & $1$ \\
O5.62 & $(0; 4, 4, 10)$ & $\langle 20, 1 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $40$ & $1$ & $1$ \\
O5.63 & $(0; 2, 20, 20)$ & $\langle 20, 2 \rangle$ & {\small $\mathrm{C}_{20}$} & $8$ & $1$ & $1$ \\
O5.64 & $(0; 2, 11, 22)$ & $\langle 22, 2 \rangle$ & {\small $\mathrm{C}_{22}$} & $10$ & $1$ & $1$ \\
O5.65 & $(0; 2, 2, 3, 3)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $144$ & $6$ & $1$ \\
O5.66 & $(0; 2, 2, 3, 3)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $120$ & $5$ & $2$ \\
O5.67 & $(0; 2, 2, 2, 6)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $144$ & $6$ & $1$ \\
O5.68 & $(0; 2, 2, 2, 6)$ & $\langle 24, 14 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{S}_{3}$} & $432$ & $3$ & $1$ \\
O5.69 & $(0; 4, 4, 6)$ & $\langle 24, 7 \rangle$ & {\small $\mathrm{C}_{2} \times (\mathrm{C}_{3} \colon \mathrm{C}_{4})$} & $48$ & $1$ & $1$ \\
O5.70 & $(0; 3, 6, 6)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $24$ & $1$ & $1$ \\
O5.71 & $(0; 2, 12, 12)$ & $\langle 24, 9 \rangle$ & {\small $\mathrm{C}_{12} \times \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O5.72 & $(0; 2, 6, 15)$ & $\langle 30, 2 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{10}$} & $40$ & $1$ & $1$ \\
O5.73 & $(0; 2, 2, 2, 4)$ & $\langle 32, 27 \rangle$ & {\small $\mathrm{C}_{2}^4 \colon \mathrm{C}_{2}$} & $1152$ & $3$ & $1$ \\
O5.74 & $(0; 2, 2, 2, 4)$ & $\langle 32, 28 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $3$ & $1$ \\
O5.75 & $(0; 2, 2, 2, 4)$ & $\langle 32, 43 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $384$ & $6$ & $1$ \\
O5.76 & $(0; 4, 4, 4)$ & $\langle 32, 2 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}$} & $384$ & $1$ & $1$ \\
O5.77 & $(0; 4, 4, 4)$ & $\langle 32, 6 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $192$ & $3$ & $1$ \\
O5.78 & $(0; 2, 8, 8)$ & $\langle 32, 5 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $64$ & $1$ & $1$ \\
O5.79 & $(0; 2, 8, 8)$ & $\langle 32, 7 \rangle$ & {\small $(\mathrm{C}_{8} \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $128$ & $1$ & $1$ \\
O5.80 & $(0; 2, 4, 20)$ & $\langle 40, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{D}_{10}$} & $80$ & $1$ & $1$ \\
O5.81 & $(0; 2, 2, 2, 3)$ & $\langle 48, 48 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{S}_{4}$} & $432$ & $9$ & $1$ \\
O5.82 & $(0; 3, 4, 4)$ & $\langle 48, 30 \rangle$ & {\small $\mathrm{A}_{4} \colon \mathrm{C}_{4}$} & $144$ & $3$ & $2$ \\
O5.83 & $(0; 2, 6, 6)$ & $\langle 48, 49 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{A}_{4}$} & $144$ & $1$ & $1$ \\
O5.84 & $(0; 2, 4, 12)$ & $\langle 48, 14 \rangle$ & {\small $(\mathrm{C}_{12} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $96$ & $1$ & $1$ \\
O5.85 & $(0; 3, 3, 5)$ & $\langle 60, 5 \rangle$ & {\small $\mathrm{A}_{5}$} & $120$ & $1$ & $1$ \\
O5.86 & $(0; 2, 4, 8)$ & $\langle 64, 8 \rangle$ & {\small $((\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $128$ & $1$ & $1$ \\
O5.87 & $(0; 2, 4, 8)$ & $\langle 64, 32 \rangle$ & {\small $((\mathrm{C}_{8} \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $128$ & $1$ & $1$ \\
O5.88 & $(0; 2, 5, 5)$ & $\langle 80, 49 \rangle$ & {\small $\mathrm{C}_{2}^4 \colon \mathrm{C}_{5}$} & $960$ & $1$ & $1$ \\
O5.89 & $(0; 3, 3, 4)$ & $\langle 96, 3 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}) \colon \mathrm{C}_{3}$} & $384$ & $1$ & $1$ \\
O5.90 & $(0; 2, 4, 6)$ & $\langle 96, 195 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{A}_{4}) \colon \mathrm{C}_{2}$} & $96$ & $1$ & $1$ \\
O5.91 & $(0; 2, 3, 10)$ & $\langle 120, 35 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{5}$} & $120$ & $1$ & $1$ \\
O5.92 & $(0; 2, 4, 5)$ & $\langle 160, 234 \rangle$ & {\small $(\mathrm{C}_{2}^4 \colon \mathrm{C}_{5}) \colon \mathrm{C}_{2}$} & $960$ & $1$ & $1$ \\
O5.93 & $(0; 2, 3, 8)$ & $\langle 192, 181 \rangle$ & {\small $(((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}) \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $384$ & $1$ & $1$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=6$}
\label{census:genus6} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O6.1 & $(6; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O6.2 & $(3; 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $64$ & $64$ & $1$ \\
O6.3 & $(2; 2^6)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $16$ & $16$ & $1$ \\
O6.4 & $(1; 2^{10})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O6.5 & $(0; 2^{14})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O6.6 & $(2; 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $162$ & $81$ & $1$ \\
O6.7 & $(1; 3^5)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $90$ & $45$ & $1$ \\
O6.8 & $(0; 3^8)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $86$ & $43$ & $2$ \\
O6.9 & $(1; 2^5)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $960$ & $160$ & $1$ \\
O6.10 & $(1; 2, 2, 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $1$ \\
O6.11 & $(0; 2^9)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $4920$ & $820$ & $3$ \\
O6.12 & $(0; 2^6, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O6.13 & $(0; 2^3, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $1$ \\
O6.14 & $(0; 4^6)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $2$ \\
O6.15 & $(2; -)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $624$ & $156$ & $1$ \\
O6.16 & $(0; 5^5)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $204$ & $51$ & $3$ \\
O6.17 & $(1; 2, 2, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $216$ & $36$ & $1$ \\
O6.18 & $(1; 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $72$ & $36$ & $1$ \\
O6.19 & $(0; 2^6, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $486$ & $81$ & $1$ \\
O6.20 & $(0; 2^2, 3^4)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $48$ & $8$ & $1$ \\
O6.21 & $(0; 2^2, 3^4)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O6.22 & $(0; 2^3, 3^2, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O6.23 & $(0; 2^4, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O6.24 & $(0; 3^3, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $2$ \\
O6.25 & $(0; 2, 3, 6^3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O6.26 & $(0; 7, 7, 7, 7)$ & $\langle 7, 1 \rangle$ & {\small $\mathrm{C}_{7}$} & $186$ & $31$ & $4$ \\
O6.27 & $(0; 2^5, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $720$ & $90$ & $2$ \\
O6.28 & $(0; 2^2, 4^3)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $32$ & $4$ & $1$ \\
O6.29 & $(0; 2^2, 4^3)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $24$ & $1$ & $1$ \\
O6.30 & $(0; 2^3, 8^2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $4$ & $1$ & $1$ \\
O6.31 & $(0; 4, 4, 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $16$ & $4$ & $2$ \\
O6.32 & $(0; 3, 3, 9, 9)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $24$ & $4$ & $2$ \\
O6.33 & $(1; 2, 2)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $480$ & $24$ & $1$ \\
O6.34 & $(1; 2, 2)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $96$ & $24$ & $1$ \\
O6.35 & $(0; 2^6)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $3120$ & $156$ & $1$ \\
O6.36 & $(0; 2, 5, 5, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $12$ & $3$ & $2$ \\
O6.37 & $(0; 2^3, 3^2)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $216$ & $9$ & $1$ \\
O6.38 & $(0; 2^3, 3^2)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $72$ & $6$ & $1$ \\
O6.39 & $(0; 2^3, 3^2)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $12$ & $1$ & $1$ \\
O6.40 & $(0; 3, 3, 4, 4)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $24$ & $2$ & $1$ \\
O6.41 & $(0; 3, 3, 4, 4)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O6.42 & $(0; 2^4, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $504$ & $42$ & $2$ \\
O6.43 & $(0; 2, 4, 4, 6)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $12$ & $1$ & $1$ \\
O6.44 & $(0; 2, 3, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $12$ & $1$ & $1$ \\
O6.45 & $(0; 2, 3, 4, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O6.46 & $(0; 2, 2, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O6.47 & $(0; 13, 13, 13)$ & $\langle 13, 1 \rangle$ & {\small $\mathrm{C}_{13}$} & $132$ & $11$ & $3$ \\
O6.48 & $(0; 2, 2, 7, 7)$ & $\langle 14, 1 \rangle$ & {\small $ \mathrm{D}_{14}$} & $252$ & $6$ & $2$ \\
O6.49 & $(0; 2, 2, 7, 7)$ & $\langle 14, 2 \rangle$ & {\small $\mathrm{C}_{14}$} & $6$ & $1$ & $1$ \\
O6.50 & $(0; 7, 14, 14)$ & $\langle 14, 2 \rangle$ & {\small $\mathrm{C}_{14}$} & $30$ & $5$ & $3$ \\
O6.51 & $(0; 5, 15, 15)$ & $\langle 15, 1 \rangle$ & {\small $\mathrm{C}_{15}$} & $24$ & $3$ & $2$ \\
O6.52 & $(0; 2, 2, 4, 8)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $64$ & $2$ & $1$ \\
O6.53 & $(0; 2, 2, 4, 8)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}_{16}$} & $32$ & $2$ & $1$ \\
O6.54 & $(0; 4, 16, 16)$ & $\langle 16, 1 \rangle$ & {\small $\mathrm{C}_{16}$} & $16$ & $2$ & $1$ \\
O6.55 & $(0; 2, 2, 3, 9)$ & $\langle 18, 1 \rangle$ & {\small $ \mathrm{D}_{18}$} & $108$ & $2$ & $1$ \\
O6.56 & $(0; 3, 18, 18)$ & $\langle 18, 2 \rangle$ & {\small $\mathrm{C}_{18}$} & $12$ & $2$ & $1$ \\
O6.57 & $(0; 2^5)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $4800$ & $120$ & $1$ \\
O6.58 & $(0; 2, 2, 4, 4)$ & $\langle 20, 3 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $240$ & $12$ & $1$ \\
O6.59 & $(0; 4, 5, 20)$ & $\langle 20, 2 \rangle$ & {\small $\mathrm{C}_{20}$} & $8$ & $1$ & $1$ \\
O6.60 & $(0; 3, 7, 21)$ & $\langle 21, 2 \rangle$ & {\small $\mathrm{C}_{21}$} & $12$ & $1$ & $1$ \\
O6.61 & $(0; 2, 2, 3, 4)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $48$ & $1$ & $1$ \\
O6.62 & $(0; 2, 2, 3, 4)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $48$ & $2$ & $1$ \\
O6.63 & $(0; 2, 2, 3, 4)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $144$ & $6$ & $1$ \\
O6.64 & $(0; 4, 6, 6)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O6.65 & $(0; 4, 6, 6)$ & $\langle 24, 10 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{8}$} & $16$ & $1$ & $1$ \\
O6.66 & $(0; 3, 8, 8)$ & $\langle 24, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{8}$} & $24$ & $1$ & $1$ \\
O6.67 & $(0; 2, 2, 2, 12)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $144$ & $3$ & $1$ \\
O6.68 & $(0; 4, 4, 12)$ & $\langle 24, 4 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{Q}_{8}$} & $48$ & $1$ & $1$ \\
O6.69 & $(0; 2, 24, 24)$ & $\langle 24, 2 \rangle$ & {\small $\mathrm{C}_{24}$} & $8$ & $1$ & $1$ \\
O6.70 & $(0; 5, 5, 5)$ & $\langle 25, 2 \rangle$ & {\small $\mathrm{C}_{5} \times \mathrm{C}_{5}$} & $480$ & $1$ & $1$ \\
O6.71 & $(0; 2, 13, 26)$ & $\langle 26, 2 \rangle$ & {\small $\mathrm{C}_{26}$} & $12$ & $1$ & $1$ \\
O6.72 & $(0; 2, 2, 2, 7)$ & $\langle 28, 3 \rangle$ & {\small $ \mathrm{D}_{28}$} & $252$ & $3$ & $1$ \\
O6.73 & $(0; 4, 4, 7)$ & $\langle 28, 1 \rangle$ & {\small $\mathrm{C}_{7} \colon \mathrm{C}_{4}$} & $84$ & $1$ & $1$ \\
O6.74 & $(0; 2, 14, 14)$ & $\langle 28, 4 \rangle$ & {\small $\mathrm{C}_{14} \times \mathrm{C}_{2}$} & $36$ & $1$ & $1$ \\
O6.75 & $(0; 2, 10, 15)$ & $\langle 30, 1 \rangle$ & {\small $\mathrm{C}_{5} \times \mathrm{S}_{3}$} & $24$ & $1$ & $1$ \\
O6.76 & $(0; 2, 9, 9)$ & $\langle 36, 3 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{9}$} & $72$ & $1$ & $1$ \\
O6.77 & $(0; 3, 3, 13)$ & $\langle 39, 1 \rangle$ & {\small $\mathrm{C}_{13} \colon \mathrm{C}_{3}$} & $312$ & $2$ & $1$ \\
O6.78 & $(0; 2, 6, 8)$ & $\langle 48, 15 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $96$ & $1$ & $1$ \\
O6.79 & $(0; 2, 6, 8)$ & $\langle 48, 29 \rangle$ & {\small $\mathrm{GL}(2,3)$} & $48$ & $1$ & $1$ \\
O6.80 & $(0; 2, 4, 24)$ & $\langle 48, 6 \rangle$ & {\small $\mathrm{C}_{24} \colon \mathrm{C}_{2}$} & $96$ & $1$ & $1$ \\
O6.81 & $(0; 2, 5, 10)$ & $\langle 50, 3 \rangle$ & {\small $\mathrm{C}_{5} \times \mathrm{D}_{10}$} & $80$ & $1$ & $1$ \\
O6.82 & $(0; 2, 4, 14)$ & $\langle 56, 7 \rangle$ & {\small $(\mathrm{C}_{14} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $168$ & $1$ & $1$ \\
O6.83 & $(0; 2, 2, 2, 3)$ & $\langle 60, 5 \rangle$ & {\small $\mathrm{A}_{5}$} & $1080$ & $9$ & $1$ \\
O6.84 & $(0; 2, 4, 9)$ & $\langle 72, 15 \rangle$ & {\small $((\mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{9}) \colon \mathrm{C}_{2}$} & $216$ & $1$ & $1$ \\
O6.85 & $(0; 3, 3, 5)$ & $\langle 75, 2 \rangle$ & {\small $(\mathrm{C}_{5} \times \mathrm{C}_{5}) \colon \mathrm{C}_{3}$} & $1200$ & $1$ & $1$ \\
O6.86 & $(0; 2, 4, 6)$ & $\langle 120, 34 \rangle$ & {\small $\mathrm{S}_{5}$} & $120$ & $1$ & $1$ \\
O6.87 & $(0; 2, 3, 10)$ & $\langle 150, 5 \rangle$ & {\small $((\mathrm{C}_{5} \times \mathrm{C}_{5}) \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $600$ & $1$ & $1$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=7$}
\label{census:genus7} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O7.1 & $(7; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O7.2 & $(4; -)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $255$ & $255$ & $1$ \\
O7.3 & $(3; 2, 2, 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $64$ & $64$ & $1$ \\
O7.4 & $(2; 2^8)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $16$ & $16$ & $1$ \\
O7.5 & $(1; 2^{12})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O7.6 & $(0; 2^{16})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O7.7 & $(3; -)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $728$ & $364$ & $1$ \\
O7.8 & $(2; 3, 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $162$ & $81$ & $1$ \\
O7.9 & $(1; 3^6)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $198$ & $99$ & $2$ \\
O7.10 & $(0; 3^9)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $170$ & $85$ & $2$ \\
O7.11 & $(2; 2, 2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $240$ & $120$ & $1$ \\
O7.12 & $(2; 2, 2)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $720$ & $120$ & $1$ \\
O7.13 & $(1; 2^6)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $12$ & $6$ & $1$ \\
O7.14 & $(1; 2^6)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $2916$ & $486$ & $3$ \\
O7.15 & $(1; 2^3, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $1$ \\
O7.16 & $(1; 4, 4, 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $128$ & $64$ & $2$ \\
O7.17 & $(0; 2^{10})$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $14760$ & $2460$ & $4$ \\
O7.18 & $(0; 2^7, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O7.19 & $(0; 2^4, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $2$ \\
O7.20 & $(0; 2, 4^6)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $2$ \\
O7.21 & $(1; 5, 5, 5)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $300$ & $75$ & $1$ \\
O7.22 & $(2; -)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $360$ & $60$ & $1$ \\
O7.23 & $(2; -)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $1200$ & $600$ & $1$ \\
O7.24 & $(1; 2, 2, 2, 2)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $960$ & $160$ & $1$ \\
O7.25 & $(1; 2, 2, 2, 2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $32$ & $16$ & $1$ \\
O7.26 & $(1; 3, 3, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $72$ & $12$ & $1$ \\
O7.27 & $(1; 3, 3, 3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $54$ & $27$ & $1$ \\
O7.28 & $(1; 2, 3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $72$ & $36$ & $1$ \\
O7.29 & $(0; 2^8)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $2184$ & $364$ & $1$ \\
O7.30 & $(0; 2^4, 3^3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $216$ & $36$ & $1$ \\
O7.31 & $(0; 2^4, 3^3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O7.32 & $(0; 2^5, 3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O7.33 & $(0; 2, 3^4, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $2$ \\
O7.34 & $(0; 2^2, 3^2, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $2$ \\
O7.35 & $(0; 2^3, 6^3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O7.36 & $(0; 3, 6^4)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $2$ \\
O7.37 & $(1; 7, 7)$ & $\langle 7, 1 \rangle$ & {\small $\mathrm{C}_{7}$} & $294$ & $49$ & $1$ \\
O7.38 & $(1; 2, 2, 2)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $288$ & $36$ & $1$ \\
O7.39 & $(1; 2, 2, 2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $600$ & $75$ & $2$ \\
O7.40 & $(1; 2, 2, 2)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $24$ & $1$ & $1$ \\
O7.41 & $(1; 2, 2, 2)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $2016$ & $12$ & $1$ \\
O7.42 & $(1; 4, 4)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $96$ & $24$ & $1$ \\
O7.43 & $(1; 4, 4)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $192$ & $24$ & $1$ \\
O7.44 & $(1; 4, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $96$ & $12$ & $1$ \\
O7.45 & $(1; 4, 4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $288$ & $12$ & $1$ \\
O7.46 & $(0; 2^7)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $8400$ & $1050$ & $2$ \\
O7.47 & $(0; 2^7)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $99120$ & $590$ & $4$ \\
O7.48 & $(0; 2^4, 4^2)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $320$ & $40$ & $8$ \\
O7.49 & $(0; 2^4, 4^2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $352$ & $44$ & $3$ \\
O7.50 & $(0; 2, 4^4)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $176$ & $22$ & $3$ \\
O7.51 & $(0; 2, 4^4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $144$ & $6$ & $1$ \\
O7.52 & $(0; 2^2, 4, 8^2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $8$ & $2$ & $2$ \\
O7.53 & $(0; 8, 8, 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $64$ & $16$ & $4$ \\
O7.54 & $(1; 3, 3)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $144$ & $24$ & $1$ \\
O7.55 & $(1; 3, 3)$ & $\langle 9, 2 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{C}_{3}$} & $576$ & $12$ & $1$ \\
O7.56 & $(0; 3^5)$ & $\langle 9, 2 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{C}_{3}$} & $3600$ & $75$ & $4$ \\
O7.57 & $(0; 3, 9, 9, 9)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $36$ & $6$ & $3$ \\
O7.58 & $(0; 2^3, 5, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $4$ & $1$ & $1$ \\
O7.59 & $(0; 2, 10, 10, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $12$ & $3$ & $1$ \\
O7.60 & $(1; 2, 2)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $96$ & $24$ & $1$ \\
O7.61 & $(1; 2, 2)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $288$ & $12$ & $1$ \\
O7.62 & $(1; 2, 2)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $576$ & $48$ & $1$ \\
O7.63 & $(1; 2, 2)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $288$ & $24$ & $1$ \\
O7.64 & $(0; 2^6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $10080$ & $840$ & $3$ \\
O7.65 & $(0; 2^2, 3^3)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $288$ & $12$ & $1$ \\
O7.66 & $(0; 4, 4, 4, 4)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $192$ & $16$ & $2$ \\
O7.67 & $(0; 2^3, 3, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $72$ & $6$ & $1$ \\
O7.68 & $(0; 2^3, 3, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $36$ & $3$ & $1$ \\
O7.69 & $(0; 3, 4, 4, 6)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $24$ & $2$ & $1$ \\
O7.70 & $(0; 3, 4, 4, 6)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O7.71 & $(0; 2, 6, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $36$ & $3$ & $1$ \\
O7.72 & $(0; 3, 3, 4, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O7.73 & $(0; 2, 4, 6, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O7.74 & $(0; 2, 3, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O7.75 & $(1; 7)$ & $\langle 14, 1 \rangle$ & {\small $ \mathrm{D}_{14}$} & $126$ & $3$ & $1$ \\
O7.76 & $(0; 2^4, 7)$ & $\langle 14, 1 \rangle$ & {\small $ \mathrm{D}_{14}$} & $2058$ & $49$ & $1$ \\
O7.77 & $(0; 2, 2, 14, 14)$ & $\langle 14, 2 \rangle$ & {\small $\mathrm{C}_{14}$} & $6$ & $1$ & $1$ \\
O7.78 & $(0; 15, 15, 15)$ & $\langle 15, 1 \rangle$ & {\small $\mathrm{C}_{15}$} & $24$ & $3$ & $1$ \\
O7.79 & $(1; 4)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $96$ & $3$ & $1$ \\
O7.80 & $(1; 4)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}_{16}$} & $96$ & $6$ & $1$ \\
O7.81 & $(1; 4)$ & $\langle 16, 9 \rangle$ & {\small $ \mathrm{Q}_{16}$} & $96$ & $3$ & $1$ \\
O7.82 & $(0; 2^4, 4)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $768$ & $24$ & $1$ \\
O7.83 & $(0; 2^4, 4)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $3072$ & $48$ & $4$ \\
O7.84 & $(0; 2^4, 4)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $768$ & $16$ & $2$ \\
O7.85 & $(0; 2, 4, 4, 4)$ & $\langle 16, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{4}$} & $288$ & $3$ & $1$ \\
O7.86 & $(0; 2, 4, 4, 4)$ & $\langle 16, 4 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{4}$} & $288$ & $9$ & $3$ \\
O7.87 & $(0; 2, 4, 4, 4)$ & $\langle 16, 12 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{Q}_{8}$} & $192$ & $1$ & $1$ \\
O7.88 & $(0; 2, 4, 4, 4)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $144$ & $3$ & $1$ \\
O7.89 & $(0; 2, 2, 8, 8)$ & $\langle 16, 5 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{C}_{2}$} & $64$ & $4$ & $3$ \\
O7.90 & $(0; 2, 2, 8, 8)$ & $\langle 16, 6 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{2}$} & $64$ & $4$ & $2$ \\
O7.91 & $(0; 2, 2, 8, 8)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $128$ & $4$ & $2$ \\
O7.92 & $(0; 2, 2, 8, 8)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}_{16}$} & $64$ & $4$ & $2$ \\
O7.93 & $(0; 8, 16, 16)$ & $\langle 16, 1 \rangle$ & {\small $\mathrm{C}_{16}$} & $32$ & $4$ & $3$ \\
O7.94 & $(1; 3)$ & $\langle 18, 3 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{S}_{3}$} & $144$ & $12$ & $1$ \\
O7.95 & $(0; 2^4, 3)$ & $\langle 18, 1 \rangle$ & {\small $ \mathrm{D}_{18}$} & $1296$ & $24$ & $1$ \\
O7.96 & $(0; 2^4, 3)$ & $\langle 18, 4 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $5184$ & $12$ & $1$ \\
O7.97 & $(0; 2, 3, 3, 6)$ & $\langle 18, 3 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{S}_{3}$} & $120$ & $10$ & $4$ \\
O7.98 & $(0; 2, 3, 3, 6)$ & $\langle 18, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{3}$} & $48$ & $1$ & $1$ \\
O7.99 & $(0; 2, 2, 6, 6)$ & $\langle 18, 3 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{S}_{3}$} & $48$ & $4$ & $1$ \\
O7.100 & $(0; 6, 9, 18)$ & $\langle 18, 2 \rangle$ & {\small $\mathrm{C}_{18}$} & $12$ & $2$ & $2$ \\
O7.101 & $(0; 4, 10, 20)$ & $\langle 20, 2 \rangle$ & {\small $\mathrm{C}_{20}$} & $8$ & $1$ & $1$ \\
O7.102 & $(0; 3, 21, 21)$ & $\langle 21, 2 \rangle$ & {\small $\mathrm{C}_{21}$} & $12$ & $1$ & $1$ \\
O7.103 & $(1; 2)$ & $\langle 24, 10 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{8}$} & $192$ & $12$ & $1$ \\
O7.104 & $(1; 2)$ & $\langle 24, 11 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{Q}_{8}$} & $192$ & $4$ & $1$ \\
O7.105 & $(1; 2)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $288$ & $12$ & $1$ \\
O7.106 & $(0; 2^5)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $5760$ & $120$ & $1$ \\
O7.107 & $(0; 2^5)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $1440$ & $60$ & $1$ \\
O7.108 & $(0; 2^5)$ & $\langle 24, 14 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{S}_{3}$} & $17280$ & $120$ & $1$ \\
O7.109 & $(0; 2, 3, 3, 3)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O7.110 & $(0; 2, 2, 4, 4)$ & $\langle 24, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{S}_{3}$} & $192$ & $8$ & $2$ \\
O7.111 & $(0; 2, 2, 4, 4)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $192$ & $8$ & $1$ \\
O7.112 & $(0; 2, 2, 4, 4)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $96$ & $4$ & $1$ \\
O7.113 & $(0; 2, 2, 3, 6)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $192$ & $8$ & $2$ \\
O7.114 & $(0; 6, 6, 6)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O7.115 & $(0; 4, 6, 12)$ & $\langle 24, 9 \rangle$ & {\small $\mathrm{C}_{12} \times \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O7.116 & $(0; 3, 8, 24)$ & $\langle 24, 2 \rangle$ & {\small $\mathrm{C}_{24}$} & $8$ & $1$ & $1$ \\
O7.117 & $(0; 3, 9, 9)$ & $\langle 27, 2 \rangle$ & {\small $\mathrm{C}_{9} \times \mathrm{C}_{3}$} & $108$ & $1$ & $1$ \\
O7.118 & $(0; 3, 9, 9)$ & $\langle 27, 4 \rangle$ & {\small $\mathrm{C}_{9} \colon \mathrm{C}_{3}$} & $108$ & $2$ & $2$ \\
O7.119 & $(0; 2, 2, 2, 14)$ & $\langle 28, 3 \rangle$ & {\small $ \mathrm{D}_{28}$} & $252$ & $3$ & $1$ \\
O7.120 & $(0; 4, 4, 14)$ & $\langle 28, 1 \rangle$ & {\small $\mathrm{C}_{7} \colon \mathrm{C}_{4}$} & $84$ & $1$ & $1$ \\
O7.121 & $(0; 2, 28, 28)$ & $\langle 28, 2 \rangle$ & {\small $\mathrm{C}_{28}$} & $12$ & $1$ & $1$ \\
O7.122 & $(0; 2, 15, 30)$ & $\langle 30, 4 \rangle$ & {\small $\mathrm{C}_{30}$} & $8$ & $1$ & $1$ \\
O7.123 & $(0; 2, 2, 2, 8)$ & $\langle 32, 39 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{16}$} & $768$ & $3$ & $1$ \\
O7.124 & $(0; 2, 2, 2, 8)$ & $\langle 32, 42 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $192$ & $3$ & $1$ \\
O7.125 & $(0; 2, 2, 2, 8)$ & $\langle 32, 43 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $384$ & $6$ & $1$ \\
O7.126 & $(0; 4, 4, 8)$ & $\langle 32, 10 \rangle$ & {\small $ \mathrm{Q}_{8} \colon \mathrm{C}_{4}$} & $128$ & $2$ & $1$ \\
O7.127 & $(0; 4, 4, 8)$ & $\langle 32, 11 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $64$ & $2$ & $1$ \\
O7.128 & $(0; 4, 4, 8)$ & $\langle 32, 13 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{4}$} & $128$ & $1$ & $1$ \\
O7.129 & $(0; 4, 4, 8)$ & $\langle 32, 14 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{4}$} & $128$ & $1$ & $1$ \\
O7.130 & $(0; 2, 16, 16)$ & $\langle 32, 16 \rangle$ & {\small $\mathrm{C}_{16} \times \mathrm{C}_{2}$} & $32$ & $1$ & $1$ \\
O7.131 & $(0; 2, 16, 16)$ & $\langle 32, 17 \rangle$ & {\small $\mathrm{C}_{16} \colon \mathrm{C}_{2}$} & $32$ & $1$ & $1$ \\
O7.132 & $(0; 2, 2, 2, 6)$ & $\langle 36, 10 \rangle$ & {\small $\mathrm{S}_{3} \times \mathrm{S}_{3}$} & $864$ & $12$ & $1$ \\
O7.133 & $(0; 3, 4, 12)$ & $\langle 36, 6 \rangle$ & {\small $\mathrm{C}_{3} \times (\mathrm{C}_{3} \colon \mathrm{C}_{4})$} & $24$ & $1$ & $1$ \\
O7.134 & $(0; 2, 6, 21)$ & $\langle 42, 4 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{14}$} & $84$ & $1$ & $1$ \\
O7.135 & $(0; 2, 2, 2, 4)$ & $\langle 48, 38 \rangle$ & {\small $ \mathrm{D}_{8} \times \mathrm{S}_{3}$} & $1152$ & $12$ & $1$ \\
O7.136 & $(0; 2, 2, 2, 4)$ & $\langle 48, 41 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{S}_{3}) \colon \mathrm{C}_{2}$} & $1152$ & $4$ & $1$ \\
O7.137 & $(0; 2, 2, 2, 4)$ & $\langle 48, 48 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{S}_{4}$} & $576$ & $12$ & $1$ \\
O7.138 & $(0; 3, 4, 6)$ & $\langle 48, 32 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{SL}(2,3)$} & $48$ & $1$ & $1$ \\
O7.139 & $(0; 2, 6, 12)$ & $\langle 48, 33 \rangle$ & {\small $\mathrm{SL}(2,3) \colon \mathrm{C}_{2}$} & $48$ & $1$ & $1$ \\
O7.140 & $(0; 2, 6, 9)$ & $\langle 54, 3 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{18}$} & $108$ & $1$ & $1$ \\
O7.141 & $(0; 2, 6, 9)$ & $\langle 54, 6 \rangle$ & {\small $(\mathrm{C}_{9} \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $108$ & $2$ & $2$ \\
O7.142 & $(0; 2, 7, 7)$ & $\langle 56, 11 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{7}$} & $336$ & $2$ & $1$ \\
O7.143 & $(0; 2, 4, 28)$ & $\langle 56, 4 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{D}_{14}$} & $168$ & $1$ & $1$ \\
O7.144 & $(0; 2, 4, 16)$ & $\langle 64, 38 \rangle$ & {\small $(\mathrm{C}_{16} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $256$ & $1$ & $1$ \\
O7.145 & $(0; 2, 4, 16)$ & $\langle 64, 41 \rangle$ & {\small $(\mathrm{C}_{16} \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $128$ & $1$ & $1$ \\
O7.146 & $(0; 3, 3, 6)$ & $\langle 72, 25 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{SL}(2,3)$} & $144$ & $1$ & $1$ \\
O7.147 & $(0; 2, 3, 12)$ & $\langle 144, 127 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{SL}(2,3)) \colon \mathrm{C}_{2}$} & $288$ & $1$ & $1$ \\
O7.148 & $(0; 2, 3, 7)$ & $\langle 504, 156 \rangle$ & {\small $\mathrm{PSL}(2,8)$} & $1512$ & $1$ & $1$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=8$}
\label{census:genus8} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O8.1 & $(8; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O8.2 & $(4; 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $256$ & $256$ & $1$ \\
O8.3 & $(3; 2^6)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $64$ & $64$ & $1$ \\
O8.4 & $(2; 2^{10})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $16$ & $16$ & $1$ \\
O8.5 & $(1; 2^{14})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O8.6 & $(0; 2^{18})$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O8.7 & $(2; 3, 3, 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $486$ & $243$ & $1$ \\
O8.8 & $(1; 3^7)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $378$ & $189$ & $1$ \\
O8.9 & $(0; 3^{10})$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $342$ & $171$ & $2$ \\
O8.10 & $(2; 2, 2, 2)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $1536$ & $256$ & $1$ \\
O8.11 & $(2; 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $512$ & $256$ & $1$ \\
O8.12 & $(1; 2^7)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $8736$ & $1456$ & $2$ \\
O8.13 & $(1; 2^4, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $1$ \\
O8.14 & $(1; 2, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $128$ & $64$ & $1$ \\
O8.15 & $(0; 2^{11})$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $44286$ & $7381$ & $4$ \\
O8.16 & $(0; 2^8, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O8.17 & $(0; 2^5, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $1$ \\
O8.18 & $(0; 2^2, 4^6)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $2$ \\
O8.19 & $(0; 5^6)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $820$ & $205$ & $5$ \\
O8.20 & $(1; 2, 2, 3, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $432$ & $72$ & $1$ \\
O8.21 & $(1; 2, 2, 3, 3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $72$ & $36$ & $1$ \\
O8.22 & $(1; 3, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $72$ & $36$ & $1$ \\
O8.23 & $(0; 2^6, 3^2)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $972$ & $162$ & $1$ \\
O8.24 & $(0; 2^6, 3^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O8.25 & $(0; 2^2, 3^5)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $96$ & $16$ & $1$ \\
O8.26 & $(0; 2^2, 3^5)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $1$ \\
O8.27 & $(0; 2^3, 3^3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O8.28 & $(0; 2^4, 3, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O8.29 & $(0; 3^4, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $22$ & $11$ & $3$ \\
O8.30 & $(0; 2, 3^2, 6^3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $2$ \\
O8.31 & $(0; 2^2, 6^4)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O8.32 & $(2; -)$ & $\langle 7, 1 \rangle$ & {\small $\mathrm{C}_{7}$} & $2400$ & $400$ & $1$ \\
O8.33 & $(1; 2, 2, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $512$ & $64$ & $1$ \\
O8.34 & $(1; 8, 8)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $256$ & $64$ & $1$ \\
O8.35 & $(0; 2^6, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $4088$ & $511$ & $4$ \\
O8.36 & $(0; 2^3, 4^3)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $96$ & $12$ & $1$ \\
O8.37 & $(0; 2^3, 4^3)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $24$ & $1$ & $1$ \\
O8.38 & $(0; 4^5)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $960$ & $40$ & $1$ \\
O8.39 & $(0; 2^4, 8^2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $4$ & $1$ & $1$ \\
O8.40 & $(0; 2, 4^2, 8^2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $16$ & $4$ & $2$ \\
O8.41 & $(0; 9, 9, 9, 9)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $162$ & $27$ & $3$ \\
O8.42 & $(0; 2^2, 5^3)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $320$ & $16$ & $2$ \\
O8.43 & $(0; 2^2, 5^3)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $12$ & $3$ & $1$ \\
O8.44 & $(0; 5, 5, 10, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $52$ & $13$ & $6$ \\
O8.45 & $(0; 2^5, 3)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $2280$ & $190$ & $2$ \\
O8.46 & $(0; 2, 3^4)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $1152$ & $48$ & $1$ \\
O8.47 & $(0; 2^2, 3, 4^2)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $12$ & $1$ & $1$ \\
O8.48 & $(0; 2^2, 3^2, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $48$ & $4$ & $1$ \\
O8.49 & $(0; 2^2, 3^2, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $12$ & $1$ & $1$ \\
O8.50 & $(0; 2^3, 6^2)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $72$ & $6$ & $1$ \\
O8.51 & $(0; 2^3, 6^2)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $120$ & $10$ & $3$ \\
O8.52 & $(0; 4, 4, 6, 6)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $24$ & $2$ & $1$ \\
O8.53 & $(0; 4, 4, 6, 6)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O8.54 & $(0; 3, 6, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $36$ & $3$ & $1$ \\
O8.55 & $(0; 3, 4, 6, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O8.56 & $(0; 3, 3, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $12$ & $3$ & $2$ \\
O8.57 & $(0; 2, 6, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O8.58 & $(1; 2, 2)$ & $\langle 14, 1 \rangle$ & {\small $ \mathrm{D}_{14}$} & $1344$ & $32$ & $1$ \\
O8.59 & $(1; 2, 2)$ & $\langle 14, 2 \rangle$ & {\small $\mathrm{C}_{14}$} & $192$ & $32$ & $1$ \\
O8.60 & $(0; 2^6)$ & $\langle 14, 1 \rangle$ & {\small $ \mathrm{D}_{14}$} & $16800$ & $400$ & $1$ \\
O8.61 & $(0; 3, 3, 5, 5)$ & $\langle 15, 1 \rangle$ & {\small $\mathrm{C}_{15}$} & $8$ & $1$ & $1$ \\
O8.62 & $(0; 2^4, 8)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $2240$ & $70$ & $2$ \\
O8.63 & $(0; 2, 4, 4, 8)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}_{16}$} & $64$ & $4$ & $1$ \\
O8.64 & $(0; 2, 4, 4, 8)$ & $\langle 16, 9 \rangle$ & {\small $ \mathrm{Q}_{16}$} & $32$ & $1$ & $1$ \\
O8.65 & $(0; 2, 2, 16, 16)$ & $\langle 16, 1 \rangle$ & {\small $\mathrm{C}_{16}$} & $8$ & $1$ & $1$ \\
O8.66 & $(0; 17, 17, 17)$ & $\langle 17, 1 \rangle$ & {\small $\mathrm{C}_{17}$} & $240$ & $15$ & $3$ \\
O8.67 & $(0; 2, 2, 9, 9)$ & $\langle 18, 1 \rangle$ & {\small $ \mathrm{D}_{18}$} & $324$ & $6$ & $2$ \\
O8.68 & $(0; 2, 2, 9, 9)$ & $\langle 18, 2 \rangle$ & {\small $\mathrm{C}_{18}$} & $6$ & $1$ & $1$ \\
O8.69 & $(0; 9, 18, 18)$ & $\langle 18, 2 \rangle$ & {\small $\mathrm{C}_{18}$} & $18$ & $3$ & $2$ \\
O8.70 & $(0; 2, 2, 5, 10)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $160$ & $4$ & $2$ \\
O8.71 & $(0; 2, 2, 5, 10)$ & $\langle 20, 5 \rangle$ & {\small $\mathrm{C}_{10} \times \mathrm{C}_{2}$} & $24$ & $1$ & $1$ \\
O8.72 & $(0; 10, 10, 10)$ & $\langle 20, 5 \rangle$ & {\small $\mathrm{C}_{10} \times \mathrm{C}_{2}$} & $72$ & $3$ & $1$ \\
O8.73 & $(0; 5, 20, 20)$ & $\langle 20, 2 \rangle$ & {\small $\mathrm{C}_{20}$} & $24$ & $3$ & $2$ \\
O8.74 & $(0; 3, 3, 3, 3)$ & $\langle 21, 1 \rangle$ & {\small $\mathrm{C}_{7} \colon \mathrm{C}_{3}$} & $2016$ & $48$ & $1$ \\
O8.75 & $(0; 2, 3, 3, 4)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $24$ & $1$ & $1$ \\
O8.76 & $(0; 2, 3, 3, 4)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $192$ & $8$ & $1$ \\
O8.77 & $(0; 2, 2, 4, 6)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $48$ & $1$ & $1$ \\
O8.78 & $(0; 2, 2, 4, 6)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $96$ & $4$ & $2$ \\
O8.79 & $(0; 6, 8, 8)$ & $\langle 24, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{8}$} & $24$ & $1$ & $1$ \\
O8.80 & $(0; 2, 2, 3, 12)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $96$ & $2$ & $1$ \\
O8.81 & $(0; 2, 2, 3, 12)$ & $\langle 24, 10 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{8}$} & $16$ & $1$ & $1$ \\
O8.82 & $(0; 6, 6, 12)$ & $\langle 24, 10 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{8}$} & $16$ & $1$ & $1$ \\
O8.83 & $(0; 4, 12, 12)$ & $\langle 24, 11 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{Q}_{8}$} & $48$ & $1$ & $1$ \\
O8.84 & $(0; 3, 24, 24)$ & $\langle 24, 2 \rangle$ & {\small $\mathrm{C}_{24}$} & $8$ & $1$ & $1$ \\
O8.85 & $(0; 2^5)$ & $\langle 28, 3 \rangle$ & {\small $ \mathrm{D}_{28}$} & $13440$ & $160$ & $1$ \\
O8.86 & $(0; 2, 2, 3, 5)$ & $\langle 30, 3 \rangle$ & {\small $ \mathrm{D}_{30}$} & $120$ & $1$ & $1$ \\
O8.87 & $(0; 5, 6, 6)$ & $\langle 30, 2 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{10}$} & $40$ & $1$ & $1$ \\
O8.88 & $(0; 3, 10, 10)$ & $\langle 30, 1 \rangle$ & {\small $\mathrm{C}_{5} \times \mathrm{S}_{3}$} & $24$ & $1$ & $1$ \\
O8.89 & $(0; 2, 2, 2, 16)$ & $\langle 32, 18 \rangle$ & {\small $ \mathrm{D}_{32}$} & $384$ & $3$ & $1$ \\
O8.90 & $(0; 4, 4, 16)$ & $\langle 32, 20 \rangle$ & {\small $ \mathrm{Q}_{32}$} & $128$ & $1$ & $1$ \\
O8.91 & $(0; 2, 32, 32)$ & $\langle 32, 1 \rangle$ & {\small $\mathrm{C}_{32}$} & $16$ & $1$ & $1$ \\
O8.92 & $(0; 2, 17, 34)$ & $\langle 34, 2 \rangle$ & {\small $\mathrm{C}_{34}$} & $16$ & $1$ & $1$ \\
O8.93 & $(0; 2, 2, 2, 9)$ & $\langle 36, 4 \rangle$ & {\small $ \mathrm{D}_{36}$} & $324$ & $3$ & $1$ \\
O8.94 & $(0; 4, 4, 9)$ & $\langle 36, 1 \rangle$ & {\small $\mathrm{C}_{9} \colon \mathrm{C}_{4}$} & $108$ & $1$ & $1$ \\
O8.95 & $(0; 2, 18, 18)$ & $\langle 36, 5 \rangle$ & {\small $\mathrm{C}_{18} \times \mathrm{C}_{2}$} & $36$ & $1$ & $1$ \\
O8.96 & $(0; 2, 10, 20)$ & $\langle 40, 10 \rangle$ & {\small $\mathrm{C}_{5} \times \mathrm{D}_{8}$} & $32$ & $1$ & $1$ \\
O8.97 & $(0; 2, 2, 3, 3)$ & $\langle 42, 1 \rangle$ & {\small $(\mathrm{C}_{7} \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $672$ & $16$ & $1$ \\
O8.98 & $(0; 3, 6, 6)$ & $\langle 42, 1 \rangle$ & {\small $(\mathrm{C}_{7} \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $84$ & $2$ & $2$ \\
O8.99 & $(0; 3, 6, 6)$ & $\langle 42, 2 \rangle$ & {\small $\mathrm{C}_{2} \times (\mathrm{C}_{7} \colon \mathrm{C}_{3})$} & $84$ & $2$ & $2$ \\
O8.100 & $(0; 3, 4, 8)$ & $\langle 48, 28 \rangle$ & {\small $\mathrm{C}_{2} . \mathrm{S}_{4} = \mathrm{SL}(2,3) . \mathrm{C}_{2}$} & $48$ & $1$ & $1$ \\
O8.101 & $(0; 2, 8, 12)$ & $\langle 48, 17 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{Q}_{8}) \colon \mathrm{C}_{2}$} & $96$ & $1$ & $1$ \\
O8.102 & $(0; 2, 6, 24)$ & $\langle 48, 25 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{16}$} & $64$ & $1$ & $1$ \\
O8.103 & $(0; 2, 6, 10)$ & $\langle 60, 8 \rangle$ & {\small $\mathrm{S}_{3} \times \mathrm{D}_{10}$} & $120$ & $1$ & $1$ \\
O8.104 & $(0; 2, 4, 32)$ & $\langle 64, 53 \rangle$ & {\small $\mathrm{QD}_{64}$} & $256$ & $1$ & $1$ \\
O8.105 & $(0; 2, 4, 18)$ & $\langle 72, 8 \rangle$ & {\small $(\mathrm{C}_{18} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $216$ & $1$ & $1$ \\
O8.106 & $(0; 2, 6, 6)$ & $\langle 84, 7 \rangle$ & {\small $\mathrm{C}_{2} \times ((\mathrm{C}_{7} \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2})$} & $336$ & $4$ & $2$ \\
O8.107 & $(0; 3, 3, 4)$ & $\langle 168, 42 \rangle$ & {\small $\mathrm{PSL}(3,2)$} & $672$ & $2$ & $2$ \\
O8.108 & $(0; 2, 3, 8)$ & $\langle 336, 208 \rangle$ & {\small $\mathrm{PSL}(3,2) \colon \mathrm{C}_{2}$} & $672$ & $2$ & $2$ \\
\end{longtable}
\end{center}
%\end{document}

%\documentclass{article}

%\usepackage{longtable}
%\usepackage{amsmath,amsfonts,amssymb}

%\begin{document}
\begin{center}
\begin{longtable}{|l|l|l|l|r|r|r|}\caption{Census of finite group actions on Riemann surfaces of genus $g=9$}
\label{census:genus9} \\

\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}}
 \\ \hline 
\endfirsthead

\multicolumn{7}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{\textbf{Ref}} 
& \multicolumn{1}{c|}{\textbf{Signature}}
& \multicolumn{1}{c|}{\textbf{SMG id}}
& \multicolumn{1}{c|}{\textbf{Structure}}
& \multicolumn{1}{c|}{\textbf{epi}}
& \multicolumn{1}{c|}{\textbf{autg}}
& \multicolumn{1}{c|}{\textbf{top}} \\ \hline 
\endhead

\hline \multicolumn{7}{|r|}{{Continued on next page}} \\ \hline
\endfoot

\hline \hline
\endlastfoot

O9.1 & $(9; -)$ & $\langle 1, 1 \rangle$ & {\small $1$} & $1$ & $1$ & $1$ \\
O9.2 & $(5; -)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1023$ & $1023$ & $1$ \\
O9.3 & $(4; 2, 2, 2, 2)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $256$ & $256$ & $1$ \\
O9.4 & $(3; 2^8)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $64$ & $64$ & $1$ \\
O9.5 & $(2; 2^12)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $16$ & $16$ & $1$ \\
O9.6 & $(1; 2^16)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $4$ & $4$ & $1$ \\
O9.7 & $(0; 2^20)$ & $\langle 2, 1 \rangle$ & {\small $\mathrm{C}_{2}$} & $1$ & $1$ & $1$ \\
O9.8 & $(3; 3, 3)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $1458$ & $729$ & $1$ \\
O9.9 & $(2; 3^5)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $810$ & $405$ & $1$ \\
O9.10 & $(1; 3^8)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $774$ & $387$ & $2$ \\
O9.11 & $(0; 3^11)$ & $\langle 3, 1 \rangle$ & {\small $\mathrm{C}_{3}$} & $682$ & $341$ & $2$ \\
O9.12 & $(3; -)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $4032$ & $2016$ & $1$ \\
O9.13 & $(3; -)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $3906$ & $651$ & $2$ \\
O9.14 & $(2; 2, 2, 2, 2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $240$ & $120$ & $1$ \\
O9.15 & $(2; 2, 2, 2, 2)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $5328$ & $888$ & $2$ \\
O9.16 & $(2; 2, 4, 4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $512$ & $256$ & $1$ \\
O9.17 & $(1; 2^8)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $12$ & $6$ & $1$ \\
O9.18 & $(1; 2^8)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $26244$ & $4374$ & $4$ \\
O9.19 & $(1; 2^5, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $1$ \\
O9.20 & $(1; 2^2, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $128$ & $64$ & $2$ \\
O9.21 & $(0; 2^12)$ & $\langle 4, 2 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2}$} & $132858$ & $22143$ & $6$ \\
O9.22 & $(0; 2^9, 4^2)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $2$ & $1$ & $1$ \\
O9.23 & $(0; 2^6, 4^4)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $8$ & $4$ & $2$ \\
O9.24 & $(0; 2^3, 4^6)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $32$ & $16$ & $2$ \\
O9.25 & $(0; 4^8)$ & $\langle 4, 1 \rangle$ & {\small $\mathrm{C}_{4}$} & $128$ & $64$ & $3$ \\
O9.26 & $(1; 5, 5, 5, 5)$ & $\langle 5, 1 \rangle$ & {\small $\mathrm{C}_{5}$} & $1300$ & $325$ & $3$ \\
O9.27 & $(2; 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $810$ & $135$ & $1$ \\
O9.28 & $(1; 2^4, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $1944$ & $324$ & $1$ \\
O9.29 & $(1; 3, 3, 3, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $144$ & $24$ & $1$ \\
O9.30 & $(1; 3, 3, 3, 3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $162$ & $81$ & $1$ \\
O9.31 & $(1; 2, 3, 3, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $72$ & $36$ & $1$ \\
O9.32 & $(1; 2, 2, 6, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $72$ & $36$ & $1$ \\
O9.33 & $(0; 2^8, 3)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $4374$ & $729$ & $1$ \\
O9.34 & $(0; 2^4, 3^4)$ & $\langle 6, 1 \rangle$ & {\small $\mathrm{S}_{3}$} & $432$ & $72$ & $1$ \\
O9.35 & $(0; 2^4, 3^4)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O9.36 & $(0; 2^5, 3^2, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O9.37 & $(0; 2, 3^5, 6)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $22$ & $11$ & $2$ \\
O9.38 & $(0; 2^6, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $2$ & $1$ & $1$ \\
O9.39 & $(0; 2^2, 3^3, 6^2)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $2$ \\
O9.40 & $(0; 2^3, 3, 6^3)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $6$ & $3$ & $1$ \\
O9.41 & $(0; 3^2, 6^4)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $22$ & $11$ & $3$ \\
O9.42 & $(0; 2, 6^5)$ & $\langle 6, 2 \rangle$ & {\small $\mathrm{C}_{6}$} & $10$ & $5$ & $1$ \\
O9.43 & $(0; 7^5)$ & $\langle 7, 1 \rangle$ & {\small $\mathrm{C}_{7}$} & $1110$ & $185$ & $6$ \\
O9.44 & $(2; -)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $3840$ & $960$ & $1$ \\
O9.45 & $(2; -)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $3360$ & $420$ & $2$ \\
O9.46 & $(2; -)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $1440$ & $180$ & $1$ \\
O9.47 & $(2; -)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $1440$ & $60$ & $1$ \\
O9.48 & $(2; -)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $2520$ & $15$ & $1$ \\
O9.49 & $(1; 2, 2, 2, 2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $48$ & $12$ & $1$ \\
O9.50 & $(1; 2, 2, 2, 2)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $984$ & $123$ & $4$ \\
O9.51 & $(1; 2, 2, 2, 2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $4992$ & $624$ & $3$ \\
O9.52 & $(1; 2, 2, 2, 2)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $16968$ & $101$ & $3$ \\
O9.53 & $(1; 2, 4, 4)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $96$ & $24$ & $1$ \\
O9.54 & $(1; 2, 4, 4)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $704$ & $88$ & $2$ \\
O9.55 & $(1; 2, 4, 4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $96$ & $12$ & $1$ \\
O9.56 & $(1; 2, 4, 4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $288$ & $12$ & $1$ \\
O9.57 & $(0; 2^8)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $46368$ & $5796$ & $4$ \\
O9.58 & $(0; 2^8)$ & $\langle 8, 5 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $709128$ & $4221$ & $8$ \\
O9.59 & $(0; 2^5, 4^2)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $968$ & $121$ & $11$ \\
O9.60 & $(0; 2^5, 4^2)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $1440$ & $180$ & $3$ \\
O9.61 & $(0; 2^2, 4^4)$ & $\langle 8, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2}$} & $560$ & $70$ & $11$ \\
O9.62 & $(0; 2^2, 4^4)$ & $\langle 8, 3 \rangle$ & {\small $ \mathrm{D}_{8}$} & $64$ & $8$ & $1$ \\
O9.63 & $(0; 2^2, 4^4)$ & $\langle 8, 4 \rangle$ & {\small $ \mathrm{Q}_{8}$} & $144$ & $6$ & $1$ \\
O9.64 & $(0; 2^3, 4, 8^2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $8$ & $2$ & $2$ \\
O9.65 & $(0; 4^3, 8^2)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $32$ & $8$ & $4$ \\
O9.66 & $(0; 2, 8^4)$ & $\langle 8, 1 \rangle$ & {\small $\mathrm{C}_{8}$} & $64$ & $16$ & $3$ \\
O9.67 & $(1; 9, 9)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $486$ & $81$ & $1$ \\
O9.68 & $(0; 3^3, 9^2)$ & $\langle 9, 1 \rangle$ & {\small $\mathrm{C}_{9}$} & $48$ & $8$ & $2$ \\
O9.69 & $(1; 5, 5)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $240$ & $12$ & $2$ \\
O9.70 & $(1; 5, 5)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $300$ & $75$ & $1$ \\
O9.71 & $(0; 2^4, 5^2)$ & $\langle 10, 1 \rangle$ & {\small $ \mathrm{D}_{10}$} & $2000$ & $100$ & $2$ \\
O9.72 & $(0; 2^4, 5^2)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $4$ & $1$ & $1$ \\
O9.73 & $(0; 2^2, 5, 10^2)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $12$ & $3$ & $2$ \\
O9.74 & $(0; 10, 10, 10, 10)$ & $\langle 10, 2 \rangle$ & {\small $\mathrm{C}_{10}$} & $52$ & $13$ & $3$ \\
O9.75 & $(1; 3, 3)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $144$ & $12$ & $1$ \\
O9.76 & $(1; 3, 3)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $216$ & $54$ & $1$ \\
O9.77 & $(1; 3, 3)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $1080$ & $45$ & $1$ \\
O9.78 & $(1; 3, 3)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $72$ & $6$ & $1$ \\
O9.79 & $(1; 3, 3)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $108$ & $9$ & $1$ \\
O9.80 & $(1; 2, 6)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $72$ & $6$ & $1$ \\
O9.81 & $(1; 2, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $72$ & $6$ & $1$ \\
O9.82 & $(0; 2^4, 3^2)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $648$ & $27$ & $1$ \\
O9.83 & $(0; 2^4, 3^2)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $792$ & $66$ & $2$ \\
O9.84 & $(0; 2^4, 3^2)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $36$ & $3$ & $1$ \\
O9.85 & $(0; 3^5)$ & $\langle 12, 3 \rangle$ & {\small $\mathrm{A}_{4}$} & $2520$ & $105$ & $2$ \\
O9.86 & $(0; 2, 3^2, 4^2)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $24$ & $2$ & $1$ \\
O9.87 & $(0; 2, 3^2, 4^2)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O9.88 & $(0; 2^5, 6)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $2280$ & $190$ & $3$ \\
O9.89 & $(0; 2^2, 4^2, 6)$ & $\langle 12, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{4}$} & $12$ & $1$ & $1$ \\
O9.90 & $(0; 2^2, 3, 6^2)$ & $\langle 12, 4 \rangle$ & {\small $ \mathrm{D}_{12}$} & $48$ & $4$ & $1$ \\
O9.91 & $(0; 2^2, 3, 6^2)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $36$ & $3$ & $2$ \\
O9.92 & $(0; 6, 6, 6, 6)$ & $\langle 12, 5 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2}$} & $108$ & $9$ & $2$ \\
O9.93 & $(0; 2^2, 3, 4, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O9.94 & $(0; 4, 6, 6, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O9.95 & $(0; 2^3, 12^2)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $4$ & $1$ & $1$ \\
O9.96 & $(0; 4, 4, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $16$ & $4$ & $3$ \\
O9.97 & $(0; 3, 6, 12, 12)$ & $\langle 12, 2 \rangle$ & {\small $\mathrm{C}_{12}$} & $12$ & $3$ & $2$ \\
O9.98 & $(0; 2, 7, 7, 14)$ & $\langle 14, 2 \rangle$ & {\small $\mathrm{C}_{14}$} & $30$ & $5$ & $3$ \\
O9.99 & $(0; 3, 3, 5, 15)$ & $\langle 15, 1 \rangle$ & {\small $\mathrm{C}_{15}$} & $8$ & $1$ & $1$ \\
O9.100 & $(1; 2, 2)$ & $\langle 16, 1 \rangle$ & {\small $\mathrm{C}_{16}$} & $192$ & $24$ & $1$ \\
O9.101 & $(1; 2, 2)$ & $\langle 16, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{4}$} & $288$ & $3$ & $1$ \\
O9.102 & $(1; 2, 2)$ & $\langle 16, 3 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $960$ & $30$ & $2$ \\
O9.103 & $(1; 2, 2)$ & $\langle 16, 4 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{4}$} & $192$ & $6$ & $1$ \\
O9.104 & $(1; 2, 2)$ & $\langle 16, 5 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{C}_{2}$} & $480$ & $30$ & $2$ \\
O9.105 & $(1; 2, 2)$ & $\langle 16, 6 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{2}$} & $384$ & $24$ & $1$ \\
O9.106 & $(1; 2, 2)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $1536$ & $48$ & $1$ \\
O9.107 & $(1; 2, 2)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}16$} & $768$ & $48$ & $1$ \\
O9.108 & $(1; 2, 2)$ & $\langle 16, 10 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $576$ & $3$ & $1$ \\
O9.109 & $(1; 2, 2)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $960$ & $15$ & $\leq 2$ \\
O9.110 & $(1; 2, 2)$ & $\langle 16, 12 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{Q}_{8}$} & $192$ & $1$ & $1$ \\
O9.111 & $(1; 2, 2)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $576$ & $12$ & $1$ \\
O9.112 & $(0; 2^6)$ & $\langle 16, 7 \rangle$ & {\small $ \mathrm{D}_{16}$} & $36480$ & $1140$ & $2$ \\
O9.113 & $(0; 2^6)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $75840$ & $1185$ & $8$ \\
O9.114 & $(0; 2^6)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $2880$ & $60$ & $1$ \\
O9.115 & $(0; 2^6)$ & $\langle 16, 14 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $504000$ & $25$ & $2$ \\
O9.116 & $(0; 2^3, 4^2)$ & $\langle 16, 3 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $2528$ & $79$ & $12$ \\
O9.117 & $(0; 2^3, 4^2)$ & $\langle 16, 8 \rangle$ & {\small $\mathrm{QD}16$} & $192$ & $12$ & $1$ \\
O9.118 & $(0; 2^3, 4^2)$ & $\langle 16, 10 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $2112$ & $11$ & $5$ \\
O9.119 & $(0; 2^3, 4^2)$ & $\langle 16, 11 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{8}$} & $960$ & $15$ & $3$ \\
O9.120 & $(0; 2^3, 4^2)$ & $\langle 16, 13 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $864$ & $18$ & $2$ \\
O9.121 & $(0; 4, 4, 4, 4)$ & $\langle 16, 2 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{4}$} & $1152$ & $12$ & $3$ \\
O9.122 & $(0; 4, 4, 4, 4)$ & $\langle 16, 3 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $12$ & $2$ \\
O9.123 & $(0; 4, 4, 4, 4)$ & $\langle 16, 4 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{4}$} & $1152$ & $36$ & $4$ \\
O9.124 & $(0; 4, 4, 4, 4)$ & $\langle 16, 9 \rangle$ & {\small $ \mathrm{Q}_{16}$} & $384$ & $12$ & $1$ \\
O9.125 & $(0; 4, 4, 4, 4)$ & $\langle 16, 10 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O9.126 & $(0; 4, 4, 4, 4)$ & $\langle 16, 12 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{Q}_{8}$} & $576$ & $3$ & $1$ \\
O9.127 & $(0; 2, 4, 8, 8)$ & $\langle 16, 5 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{C}_{2}$} & $80$ & $5$ & $5$ \\
O9.128 & $(0; 2, 4, 8, 8)$ & $\langle 16, 6 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{2}$} & $80$ & $5$ & $3$ \\
O9.129 & $(1; 9)$ & $\langle 18, 1 \rangle$ & {\small $ \mathrm{D}_{18}$} & $162$ & $3$ & $1$ \\
O9.130 & $(0; 2^4, 9)$ & $\langle 18, 1 \rangle$ & {\small $ \mathrm{D}_{18}$} & $4374$ & $81$ & $1$ \\
O9.131 & $(0; 2, 2, 18, 18)$ & $\langle 18, 2 \rangle$ & {\small $\mathrm{C}_{18}$} & $6$ & $1$ & $1$ \\
O9.132 & $(0; 19, 19, 19)$ & $\langle 19, 1 \rangle$ & {\small $\mathrm{C}_{19}$} & $306$ & $17$ & $4$ \\
O9.133 & $(1; 5)$ & $\langle 20, 1 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $240$ & $6$ & $1$ \\
O9.134 & $(1; 5)$ & $\langle 20, 3 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $240$ & $12$ & $1$ \\
O9.135 & $(1; 5)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $120$ & $3$ & $1$ \\
O9.136 & $(0; 2^4, 5)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $3240$ & $81$ & $2$ \\
O9.137 & $(0; 2, 4, 4, 5)$ & $\langle 20, 1 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $40$ & $1$ & $1$ \\
O9.138 & $(0; 2, 4, 4, 5)$ & $\langle 20, 3 \rangle$ & {\small $\mathrm{C}_{5} \colon \mathrm{C}_{4}$} & $200$ & $10$ & $2$ \\
O9.139 & $(0; 2, 2, 10, 10)$ & $\langle 20, 4 \rangle$ & {\small $ \mathrm{D}_{20}$} & $160$ & $4$ & $2$ \\
O9.140 & $(0; 2, 2, 10, 10)$ & $\langle 20, 5 \rangle$ & {\small $\mathrm{C}_{10} \times \mathrm{C}_{2}$} & $72$ & $3$ & $2$ \\
O9.141 & $(0; 10, 20, 20)$ & $\langle 20, 2 \rangle$ & {\small $\mathrm{C}_{20}$} & $24$ & $3$ & $2$ \\
O9.142 & $(0; 7, 21, 21)$ & $\langle 21, 2 \rangle$ & {\small $\mathrm{C}_{21}$} & $60$ & $5$ & $3$ \\
O9.143 & $(1; 3)$ & $\langle 24, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{8}$} & $288$ & $12$ & $1$ \\
O9.144 & $(1; 3)$ & $\langle 24, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{S}_{3}$} & $144$ & $6$ & $1$ \\
O9.145 & $(1; 3)$ & $\langle 24, 7 \rangle$ & {\small $\mathrm{C}_{2} \times (\mathrm{C}_{3} \colon \mathrm{C}_{4})$} & $144$ & $3$ & $1$ \\
O9.146 & $(1; 3)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $216$ & $9$ & $1$ \\
O9.147 & $(0; 2^4, 3)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $2592$ & $54$ & $1$ \\
O9.148 & $(0; 2^4, 3)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $288$ & $12$ & $1$ \\
O9.149 & $(0; 2^4, 3)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $1944$ & $81$ & $2$ \\
O9.150 & $(0; 2^4, 3)$ & $\langle 24, 14 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{S}_{3}$} & $2160$ & $15$ & $2$ \\
O9.151 & $(0; 3, 3, 3, 3)$ & $\langle 24, 3 \rangle$ & {\small $\mathrm{SL}(2,3)$} & $216$ & $9$ & $1$ \\
O9.152 & $(0; 2, 3, 4, 4)$ & $\langle 24, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{S}_{3}$} & $48$ & $2$ & $1$ \\
O9.153 & $(0; 2, 3, 4, 4)$ & $\langle 24, 7 \rangle$ & {\small $\mathrm{C}_{2} \times (\mathrm{C}_{3} \colon \mathrm{C}_{4})$} & $48$ & $1$ & $1$ \\
O9.154 & $(0; 2, 3, 4, 4)$ & $\langle 24, 12 \rangle$ & {\small $\mathrm{S}_{4}$} & $72$ & $3$ & $1$ \\
O9.155 & $(0; 2, 3, 3, 6)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $120$ & $5$ & $2$ \\
O9.156 & $(0; 2, 2, 6, 6)$ & $\langle 24, 8 \rangle$ & {\small $(\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $96$ & $4$ & $2$ \\
O9.157 & $(0; 2, 2, 6, 6)$ & $\langle 24, 10 \rangle$ & {\small $\mathrm{C}_{3} \times \mathrm{D}_{8}$} & $96$ & $6$ & $2$ \\
O9.158 & $(0; 2, 2, 6, 6)$ & $\langle 24, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{4}$} & $192$ & $8$ & $3$ \\
O9.159 & $(0; 2, 2, 6, 6)$ & $\langle 24, 14 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{S}_{3}$} & $288$ & $2$ & $1$ \\
O9.160 & $(0; 2, 2, 6, 6)$ & $\langle 24, 15 \rangle$ & {\small $\mathrm{C}_{6} \times \mathrm{C}_{2} \times \mathrm{C}_{2}$} & $336$ & $1$ & $1$ \\
O9.161 & $(0; 2, 2, 4, 12)$ & $\langle 24, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{S}_{3}$} & $96$ & $4$ & $3$ \\
O9.162 & $(0; 2, 2, 4, 12)$ & $\langle 24, 6 \rangle$ & {\small $ \mathrm{D}_{24}$} & $96$ & $2$ & $1$ \\
O9.163 & $(0; 8, 8, 12)$ & $\langle 24, 1 \rangle$ & {\small $\mathrm{C}_{3} \colon \mathrm{C}_{8}$} & $48$ & $2$ & $2$ \\
O9.164 & $(0; 6, 12, 12)$ & $\langle 24, 9 \rangle$ & {\small $\mathrm{C}_{12} \times \mathrm{C}_{2}$} & $16$ & $1$ & $1$ \\
O9.165 & $(0; 6, 8, 24)$ & $\langle 24, 2 \rangle$ & {\small $\mathrm{C}_{24}$} & $8$ & $1$ & $1$ \\
O9.166 & $(0; 4, 24, 24)$ & $\langle 24, 2 \rangle$ & {\small $\mathrm{C}_{24}$} & $16$ & $2$ & $2$ \\
O9.167 & $(0; 3, 27, 27)$ & $\langle 27, 1 \rangle$ & {\small $\mathrm{C}_{27}$} & $36$ & $2$ & $1$ \\
O9.168 & $(0; 4, 7, 28)$ & $\langle 28, 2 \rangle$ & {\small $\mathrm{C}_{28}$} & $12$ & $1$ & $1$ \\
O9.169 & $(0; 3, 10, 30)$ & $\langle 30, 4 \rangle$ & {\small $\mathrm{C}_{30}$} & $8$ & $1$ & $1$ \\
O9.170 & $(1; 2)$ & $\langle 32, 2 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}$} & $384$ & $1$ & $1$ \\
O9.171 & $(1; 2)$ & $\langle 32, 4 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{4}$} & $384$ & $3$ & $1$ \\
O9.172 & $(1; 2)$ & $\langle 32, 5 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $6$ & $1$ \\
O9.173 & $(1; 2)$ & $\langle 32, 6 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $6$ & $1$ \\
O9.174 & $(1; 2)$ & $\langle 32, 7 \rangle$ & {\small $(\mathrm{C}_{8} \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $3$ & $1$ \\
O9.175 & $(1; 2)$ & $\langle 32, 8 \rangle$ & {\small $\mathrm{C}_{2} . ((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) $} & $384$ & $3$ & $1$ \\
O9.176 & $(1; 2)$ & $\langle 32, 12 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{8}$} & $384$ & $6$ & $1$ \\
O9.177 & $(1; 2)$ & $\langle 32, 17 \rangle$ & {\small $\mathrm{C}_{16} \colon \mathrm{C}_{2}$} & $384$ & $12$ & $1$ \\
O9.178 & $(0; 2^5)$ & $\langle 32, 18 \rangle$ & {\small $ \mathrm{D}_{32}$} & $15360$ & $120$ & $1$ \\
O9.179 & $(0; 2^5)$ & $\langle 32, 27 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $15360$ & $40$ & $1$ \\
O9.180 & $(0; 2^5)$ & $\langle 32, 34 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $23040$ & $15$ & $1$ \\
O9.181 & $(0; 2^5)$ & $\langle 32, 39 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{D}_{16}$} & $38400$ & $150$ & $2$ \\
O9.182 & $(0; 2^5)$ & $\langle 32, 43 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $7680$ & $120$ & $1$ \\
O9.183 & $(0; 2^5)$ & $\langle 32, 46 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{D}_{8}$} & $46080$ & $15$ & $1$ \\
O9.184 & $(0; 2^5)$ & $\langle 32, 49 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $17280$ & $15$ & $1$ \\
O9.185 & $(0; 2^5)$ & $\langle 32, 50 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{Q}_{8}) \colon \mathrm{C}_{2}$} & $1920$ & $1$ & $1$ \\
O9.186 & $(0; 2, 2, 4, 4)$ & $\langle 32, 6 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $1152$ & $18$ & $4$ \\
O9.187 & $(0; 2, 2, 4, 4)$ & $\langle 32, 9 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $512$ & $8$ & $2$ \\
O9.188 & $(0; 2, 2, 4, 4)$ & $\langle 32, 11 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $128$ & $4$ & $2$ \\
O9.189 & $(0; 2, 2, 4, 4)$ & $\langle 32, 19 \rangle$ & {\small $\mathrm{QD}32$} & $512$ & $8$ & $1$ \\
O9.190 & $(0; 2, 2, 4, 4)$ & $\langle 32, 22 \rangle$ & {\small $\mathrm{C}_{2} \times ((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2})$} & $1536$ & $3$ & $2$ \\
O9.191 & $(0; 2, 2, 4, 4)$ & $\langle 32, 25 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{D}_{8}$} & $512$ & $4$ & $2$ \\
O9.192 & $(0; 2, 2, 4, 4)$ & $\langle 32, 27 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $768$ & $2$ & $1$ \\
O9.193 & $(0; 2, 2, 4, 4)$ & $\langle 32, 28 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $768$ & $6$ & $2$ \\
O9.194 & $(0; 2, 2, 4, 4)$ & $\langle 32, 30 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $512$ & $4$ & $1$ \\
O9.195 & $(0; 2, 2, 4, 4)$ & $\langle 32, 31 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $512$ & $2$ & $2$ \\
O9.196 & $(0; 2, 2, 4, 4)$ & $\langle 32, 34 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $1536$ & $1$ & $1$ \\
O9.197 & $(0; 2, 2, 4, 4)$ & $\langle 32, 40 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{QD}16$} & $256$ & $2$ & $1$ \\
O9.198 & $(0; 2, 2, 4, 4)$ & $\langle 32, 42 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $256$ & $4$ & $1$ \\
O9.199 & $(0; 4, 8, 8)$ & $\langle 32, 3 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{C}_{4}$} & $128$ & $1$ & $1$ \\
O9.200 & $(0; 4, 8, 8)$ & $\langle 32, 4 \rangle$ & {\small $\mathrm{C}_{8} \colon \mathrm{C}_{4}$} & $128$ & $1$ & $1$ \\
O9.201 & $(0; 4, 8, 8)$ & $\langle 32, 5 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $64$ & $1$ & $1$ \\
O9.202 & $(0; 4, 8, 8)$ & $\langle 32, 8 \rangle$ & {\small $\mathrm{C}_{2} . ((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) $} & $128$ & $1$ & $1$ \\
O9.203 & $(0; 4, 8, 8)$ & $\langle 32, 12 \rangle$ & {\small $\mathrm{C}_{4} \colon \mathrm{C}_{8}$} & $128$ & $2$ & $2$ \\
O9.204 & $(0; 2, 2, 2, 18)$ & $\langle 36, 4 \rangle$ & {\small $ \mathrm{D}_{36}$} & $324$ & $3$ & $1$ \\
O9.205 & $(0; 4, 4, 18)$ & $\langle 36, 1 \rangle$ & {\small $\mathrm{C}_{9} \colon \mathrm{C}_{4}$} & $108$ & $1$ & $1$ \\
O9.206 & $(0; 2, 36, 36)$ & $\langle 36, 2 \rangle$ & {\small $\mathrm{C}_{36}$} & $12$ & $1$ & $1$ \\
O9.207 & $(0; 2, 19, 38)$ & $\langle 38, 2 \rangle$ & {\small $\mathrm{C}_{38}$} & $18$ & $1$ & $1$ \\
O9.208 & $(0; 2, 2, 2, 10)$ & $\langle 40, 8 \rangle$ & {\small $(\mathrm{C}_{10} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $480$ & $6$ & $1$ \\
O9.209 & $(0; 2, 2, 2, 10)$ & $\langle 40, 13 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{D}_{10}$} & $1440$ & $3$ & $1$ \\
O9.210 & $(0; 4, 4, 10)$ & $\langle 40, 7 \rangle$ & {\small $\mathrm{C}_{2} \times (\mathrm{C}_{5} \colon \mathrm{C}_{4})$} & $160$ & $1$ & $1$ \\
O9.211 & $(0; 4, 4, 10)$ & $\langle 40, 12 \rangle$ & {\small $\mathrm{C}_{2} \times (\mathrm{C}_{5} \colon \mathrm{C}_{4})$} & $80$ & $2$ & $1$ \\
O9.212 & $(0; 2, 20, 20)$ & $\langle 40, 9 \rangle$ & {\small $\mathrm{C}_{20} \times \mathrm{C}_{2}$} & $32$ & $1$ & $1$ \\
O9.213 & $(0; 2, 14, 21)$ & $\langle 42, 3 \rangle$ & {\small $\mathrm{C}_{7} \times \mathrm{S}_{3}$} & $36$ & $1$ & $1$ \\
O9.214 & $(0; 2, 2, 3, 3)$ & $\langle 48, 29 \rangle$ & {\small $\mathrm{GL}(2,3)$} & $288$ & $6$ & $1$ \\
O9.215 & $(0; 2, 2, 3, 3)$ & $\langle 48, 33 \rangle$ & {\small $\mathrm{SL}(2,3) \colon \mathrm{C}_{2}$} & $144$ & $3$ & $1$ \\
O9.216 & $(0; 2, 2, 3, 3)$ & $\langle 48, 50 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{3}$} & $5760$ & $1$ & $1$ \\
O9.217 & $(0; 2, 2, 2, 6)$ & $\langle 48, 15 \rangle$ & {\small $(\mathrm{C}_{3} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $1152$ & $12$ & $1$ \\
O9.218 & $(0; 2, 2, 2, 6)$ & $\langle 48, 38 \rangle$ & {\small $ \mathrm{D}_{8} \times \mathrm{S}_{3}$} & $576$ & $6$ & $1$ \\
O9.219 & $(0; 2, 2, 2, 6)$ & $\langle 48, 43 \rangle$ & {\small $\mathrm{C}_{2} \times ((\mathrm{C}_{6} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2})$} & $576$ & $3$ & $1$ \\
O9.220 & $(0; 2, 2, 2, 6)$ & $\langle 48, 48 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{S}_{4}$} & $864$ & $18$ & $2$ \\
O9.221 & $(0; 4, 4, 6)$ & $\langle 48, 19 \rangle$ & {\small $(\mathrm{C}_{2} \times (\mathrm{C}_{3} \colon \mathrm{C}_{4})) \colon \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O9.222 & $(0; 4, 4, 6)$ & $\langle 48, 30 \rangle$ & {\small $\mathrm{A}_{4} \colon \mathrm{C}_{4}$} & $144$ & $3$ & $2$ \\
O9.223 & $(0; 4, 4, 6)$ & $\langle 48, 48 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{S}_{4}$} & $48$ & $1$ & $1$ \\
O9.224 & $(0; 3, 6, 6)$ & $\langle 48, 32 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{SL}(2,3)$} & $48$ & $1$ & $1$ \\
O9.225 & $(0; 3, 4, 12)$ & $\langle 48, 31 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{A}_{4}$} & $48$ & $1$ & $1$ \\
O9.226 & $(0; 2, 12, 12)$ & $\langle 48, 21 \rangle$ & {\small $\mathrm{C}_{3} \times ((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2})$} & $64$ & $1$ & $1$ \\
O9.227 & $(0; 2, 12, 12)$ & $\langle 48, 31 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{A}_{4}$} & $96$ & $2$ & $2$ \\
O9.228 & $(0; 2, 8, 24)$ & $\langle 48, 4 \rangle$ & {\small $\mathrm{C}_{8} \times \mathrm{S}_{3}$} & $48$ & $1$ & $1$ \\
O9.229 & $(0; 2, 8, 24)$ & $\langle 48, 5 \rangle$ & {\small $\mathrm{C}_{24} \colon \mathrm{C}_{2}$} & $48$ & $1$ & $1$ \\
O9.230 & $(0; 3, 3, 19)$ & $\langle 57, 1 \rangle$ & {\small $\mathrm{C}_{19} \colon \mathrm{C}_{3}$} & $684$ & $2$ & $1$ \\
O9.231 & $(0; 3, 5, 5)$ & $\langle 60, 5 \rangle$ & {\small $\mathrm{A}_{5}$} & $240$ & $2$ & $2$ \\
O9.232 & $(0; 2, 2, 2, 4)$ & $\langle 64, 73 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $3072$ & $1$ & $1$ \\
O9.233 & $(0; 2, 2, 2, 4)$ & $\langle 64, 128 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{C}_{2} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $3072$ & $6$ & $1$ \\
O9.234 & $(0; 2, 2, 2, 4)$ & $\langle 64, 134 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $768$ & $3$ & $1$ \\
O9.235 & $(0; 2, 2, 2, 4)$ & $\langle 64, 135 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $768$ & $3$ & $1$ \\
O9.236 & $(0; 2, 2, 2, 4)$ & $\langle 64, 138 \rangle$ & {\small $(((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $2304$ & $6$ & $1$ \\
O9.237 & $(0; 2, 2, 2, 4)$ & $\langle 64, 140 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{D}_{8}) \colon \mathrm{C}_{2}$} & $3072$ & $6$ & $1$ \\
O9.238 & $(0; 2, 2, 2, 4)$ & $\langle 64, 177 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{D}_{16}) \colon \mathrm{C}_{2}$} & $3072$ & $3$ & $1$ \\
O9.239 & $(0; 2, 2, 2, 4)$ & $\langle 64, 190 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{D}_{16}) \colon \mathrm{C}_{2}$} & $3072$ & $12$ & $1$ \\
O9.240 & $(0; 4, 4, 4)$ & $\langle 64, 23 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}$} & $1536$ & $3$ & $1$ \\
O9.241 & $(0; 4, 4, 4)$ & $\langle 64, 34 \rangle$ & {\small $(((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $768$ & $3$ & $1$ \\
O9.242 & $(0; 4, 4, 4)$ & $\langle 64, 35 \rangle$ & {\small $(\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{4}$} & $1536$ & $6$ & $2$ \\
O9.243 & $(0; 2, 8, 8)$ & $\langle 64, 4 \rangle$ & {\small $((\mathrm{C}_{8} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $256$ & $1$ & $1$ \\
O9.244 & $(0; 2, 8, 8)$ & $\langle 64, 6 \rangle$ & {\small $(\mathrm{C}_{8} \times \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $256$ & $2$ & $1$ \\
O9.245 & $(0; 2, 8, 8)$ & $\langle 64, 10 \rangle$ & {\small $(\mathrm{C}_{8} \colon \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $256$ & $1$ & $1$ \\
O9.246 & $(0; 2, 8, 8)$ & $\langle 64, 12 \rangle$ & {\small $(\mathrm{C}_{4} \colon \mathrm{C}_{8}) \colon \mathrm{C}_{2}$} & $512$ & $1$ & $1$ \\
O9.247 & $(0; 2, 8, 8)$ & $\langle 64, 36 \rangle$ & {\small $(\mathrm{C}_{2} . ((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2})$} & $256$ & $1$ & $1$ \\
O9.248 & $(0; 2, 4, 36)$ & $\langle 72, 5 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{D}_{18}$} & $216$ & $1$ & $1$ \\
O9.249 & $(0; 2, 4, 20)$ & $\langle 80, 14 \rangle$ & {\small $(\mathrm{C}_{20} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $320$ & $1$ & $1$ \\
O9.250 & $(0; 2, 2, 2, 3)$ & $\langle 96, 193 \rangle$ & {\small $(\mathrm{SL}(2,3) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $1728$ & $9$ & $1$ \\
O9.251 & $(0; 2, 2, 2, 3)$ & $\langle 96, 227 \rangle$ & {\small $(\mathrm{C}_{2}^4 \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $1728$ & $3$ & $1$ \\
O9.252 & $(0; 3, 4, 4)$ & $\langle 96, 67 \rangle$ & {\small $\mathrm{SL}(2,3) \colon \mathrm{C}_{4}$} & $96$ & $1$ & $1$ \\
O9.253 & $(0; 3, 4, 4)$ & $\langle 96, 227 \rangle$ & {\small $(\mathrm{C}_{2}^4 \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $576$ & $1$ & $1$ \\
O9.254 & $(0; 3, 3, 6)$ & $\langle 96, 3 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}) \colon \mathrm{C}_{3}$} & $384$ & $1$ & $1$ \\
O9.255 & $(0; 2, 6, 6)$ & $\langle 96, 70 \rangle$ & {\small $(\mathrm{C}_{2}^4 \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $384$ & $1$ & $1$ \\
O9.256 & $(0; 2, 6, 6)$ & $\langle 96, 202 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{SL}(2,3)) \colon \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O9.257 & $(0; 2, 4, 12)$ & $\langle 96, 13 \rangle$ & {\small $(\mathrm{C}_{3} \times ((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{2})) \colon \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O9.258 & $(0; 2, 4, 12)$ & $\langle 96, 186 \rangle$ & {\small $\mathrm{C}_{4} \times \mathrm{S}_{4}$} & $96$ & $1$ & $1$ \\
O9.259 & $(0; 2, 4, 12)$ & $\langle 96, 187 \rangle$ & {\small $(\mathrm{C}_{2} \times \mathrm{S}_{4}) \colon \mathrm{C}_{2}$} & $192$ & $1$ & $1$ \\
O9.260 & $(0; 2, 5, 6)$ & $\langle 120, 34 \rangle$ & {\small $\mathrm{S}_{5}$} & $120$ & $1$ & $1$ \\
O9.261 & $(0; 2, 5, 6)$ & $\langle 120, 35 \rangle$ & {\small $\mathrm{C}_{2} \times \mathrm{A}_{5}$} & $120$ & $1$ & $1$ \\
O9.262 & $(0; 2, 4, 8)$ & $\langle 128, 75 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{2} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $512$ & $1$ & $1$ \\
O9.263 & $(0; 2, 4, 8)$ & $\langle 128, 134 \rangle$ & {\small $((\mathrm{C}_{4} \colon \mathrm{C}_{8}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $256$ & $1$ & $1$ \\
O9.264 & $(0; 2, 4, 8)$ & $\langle 128, 136 \rangle$ & {\small $((\mathrm{C}_{8} \colon \mathrm{C}_{4}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $256$ & $1$ & $1$ \\
O9.265 & $(0; 2, 4, 8)$ & $\langle 128, 138 \rangle$ & {\small $((\mathrm{C}_{4} \times \mathrm{C}_{4}) \colon \mathrm{C}_{4}) \colon \mathrm{C}_{2}$} & $512$ & $1$ & $1$ \\
O9.266 & $(0; 2, 5, 5)$ & $\langle 160, 199 \rangle$ & {\small $((\mathrm{C}_{2} \times \mathrm{Q}_{8}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{5}$} & $320$ & $1$ & $1$ \\
O9.267 & $(0; 2, 4, 6)$ & $\langle 192, 955 \rangle$ & {\small $((\mathrm{C}_{2}^4 \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $1$ & $1$ \\
O9.268 & $(0; 2, 4, 6)$ & $\langle 192, 990 \rangle$ & {\small $((\mathrm{SL}(2,3) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{2}$} & $384$ & $1$ & $1$ \\
O9.269 & $(0; 2, 3, 12)$ & $\langle 192, 194 \rangle$ & {\small $(((\mathrm{C}_{4} \times \mathrm{C}_{2}) \colon \mathrm{C}_{4}) \colon \mathrm{C}_{3}) \colon \mathrm{C}_{2}$} & $768$ & $1$ & $1$ \\
O9.270 & $(0; 2, 4, 5)$ & $\langle 320, 1582 \rangle$ & {\small $(((\mathrm{C}_{2} \times \mathrm{Q}_{8}) \colon \mathrm{C}_{2}) \colon \mathrm{C}_{5}) \colon \mathrm{C}_{2}$} & $640$ & $1$ & $1$ \\
\end{longtable}
